Annealed Mean Field Descent Is Highly Effective for Quadratic Unconstrained Binary Optimization

In recent years, formulating various combinatorial optimization problems as Quadratic Unconstrained Binary Optimization (QUBO) has gained significant attention as a promising approach for efficiently obtaining optimal or near-optimal solutions. While QUBO offers a general-purpose framework, existing solvers often struggle with performance variability across different problems. This paper (i) theoretically analyzes Mean Field Annealing (MFA) and its variants--which are representative QUBO solvers, and reveals that their underlying self-consistent equations do not necessarily represent the minimum condition of the Kullback-Leibler divergence between the mean-field approximated distribution and the exact distribution, and (ii) proposes a novel method, the Annealed Mean Field Descent (AMFD), which is designed to address this limitation by directly minimizing the divergence. Through extensive experiments on five benchmark combinatorial optimization problems (Maximum Cut Problem, Maximum Independent Set Problem, Traveling Salesman Problem, Quadratic Assignment Problem, and Graph Coloring Problem), we demonstrate that AMFD exhibits superior performance in many cases and reduced problem dependence compared to state-of-the-art QUBO solvers and Gurobi--a state-of-the-art versatile mathematical optimization solver not limited to QUBO.

==> (inline-0) <==
\begin{tabular}{crrrrr}
\hline
               & \multicolumn{1}{c}{MCP} & \multicolumn{1}{c}{MISP} & \multicolumn{1}{c}{TSP} & \multicolumn{1}{c}{QAP} & \multicolumn{1}{c}{GCP} \\ \hline\hline
Gurobi (MILP)  & 11.95                   & 11.55                    & \textbf{0.00}           & 11.42                   & 93.44                   \\
Gurobi (MIQP)  & 15.48                   & 19.29                    & 414.95                  & 11.48                   & 21.36                   \\
Gurobi (QUBO)  & 1.53                    & 2.94                     & 72.06                   & 10.97                   & 26.04                   \\
AMFD (QUBO)    & \textbf{0.17}           & \textbf{0.96}            & 1.56                    & \textbf{1.09}           & \textbf{2.47}           \\
to-AMFD (QUBO) & 1.05                    & 5.68                     & 10.47                   & 6.28                    & 8.47                    \\ \hline
\end{tabular}
\begin{tabular}{crrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{2}{c}{Gurobi (MILP)}                          & \multicolumn{2}{c}{Gurobi (MIQP)}                          & \multicolumn{2}{c}{Gurobi (QUBO)}                          & \multicolumn{2}{c}{AMFD (QUBO)}                            & \multicolumn{2}{c}{to-AMFD (QUBO)}                         \\
                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} \\ \hline\hline
G1                        & 11624                                    & 10306                   & 3.63                             & N/A                     & \textless{}15.84                 & 11598                   & 14.09                            & \textbf{11624}          & 2.44                             & 11623                   & 0.85                             \\
G2                        & 11620                                    & 10234                   & 3.67                             & N/A                     & \textless{}15.93                 & 11599                   & 9.12                             & \textbf{11620}          & 2.26                             & 11617                   & 0.92                             \\
G3                        & 11622                                    & 10271                   & 9.95                             & N/A                     & \textless{}16.36                 & 11612                   & 7.68                             & \textbf{11622}          & 0.99                             & \textbf{11622}          & 0.99                             \\
G4                        & 11646                                    & 10155                   & 10.85                            & 7808                    & 14.11                            & 11641                   & 12.01                            & \textbf{11646}          & 2.07                             & 11641                   & 1.04                             \\
G5                        & 11631                                    & 10177                   & 3.12                             & 7603                    & 15.46                            & \textbf{11631}          & 10.88                            & \textbf{11631}          & 2.22                             & 11626                   & 1.14                             \\
G6                        & 2178                                     & 1445                    & 1.92                             & 689                     & 13.78                            & \textbf{2178}           & 10.68                            & \textbf{2178}           & 4.75                             & 2135                    & 1.22                             \\
G8                        & 2005                                     & 1366                    & 1.86                             & 772                     & 15.24                            & \textbf{2005}           & 6.04                             & \textbf{2005}           & 3.78                             & 1979                    & 1.36                             \\
G10                       & 2000                                     & 1285                    & 3.16                             & 1112                    & 14.93                            & 1979                    & 8.69                             & \textbf{2000}           & 2.74                             & 1962                    & 0.86                             \\
G12                       & 556                                      & \textbf{556}            & 6.03                             & \textbf{556}            & 12.82                            & \textbf{556}            & 4.05                             & \textbf{556}            & 4.04                             & 550                     & 0.84                             \\
G14                       & 3064                                     & 2825                    & 7.71                             & 2859                    & 14.98                            & 3010                    & 8.81                             & \textbf{3063}           & 7.86                             & 3048                    & 0.89                             \\
G16                       & 3052                                     & 2871                    & 9.28                             & 2766                    & 6.25                             & 2999                    & 0.02                             & \textbf{3052}           & 7.94                             & 3032                    & 0.89                             \\
G18                       & 992                                      & 699                     & 10.27                            & 726                     & 15                               & 936                     & 0.02                             & \textbf{989}            & 7.82                             & 955                     & 0.91                             \\
G20                       & 941                                      & 665                     & 9.13                             & 645                     & 12.18                            & 895                     & 14.4                             & \textbf{941}            & 2.18                             & 903                     & 0.92                             \\
G22                       & 13359                                    & 11402                   & 36.26                            & 12178                   & 37                               & 13205                   & 0.05                             & \textbf{13359}          & 18.09                            & 13357                   & 1.39                             \\
G24                       & 13337                                    & 11414                   & 35.63                            & 12082                   & 36.06                            & 13202                   & 0.04                             & \textbf{13337}          & 18.09                            & 13320                   & 1.37                             \\
G26                       & 13328                                    & 12137                   & 21.06                            & 11878                   & 36.17                            & 13136                   & 0.02                             & \textbf{13326}          & 5.41                             & 13301                   & 1.37                             \\
G28                       & 3298                                     & 2242                    & 34.22                            & 2230                    & 34.42                            & 3121                    & 0.04                             & \textbf{3293}           & 18                               & 3234                    & 1.36                             \\
G30                       & 3413                                     & 2224                    & 33.56                            & 2311                    & 35.11                            & 3255                    & 0.04                             & \textbf{3412}           & 18.17                            & 3362                    & 1.44                             \\
G32                       & 1410                                     & \textbf{1410}           & 35.58                            & 1404                    & 29.03                            & \textbf{1410}           & 19.06                            & 1406                    & 3.83                             & 1382                    & 1.43                             \\
G34                       & 1384                                     & \textbf{1384}           & 19.1                             & 1372                    & 25.91                            & \textbf{1384}           & 28.72                            & 1380                    & 5.4                              & 1366                    & 1.45                             \\
G36                       & 7680                                     & 6939                    & 13.39                            & 7244                    & 34.16                            & 7556                    & 27.15                            & \textbf{7672}           & 18.25                            & 7635                    & 1.45                             \\
G38                       & 7688                                     & 7408                    & 30.61                            & 7287                    & 32.37                            & 7560                    & 28.15                            & \textbf{7675}           & 18.26                            & 7652                    & 1.44                             \\
G40                       & 2400                                     & 1945                    & 34.25                            & 1357                    & 15.38                            & 2268                    & 16.74                            & \textbf{2400}           & 3.88                             & 2344                    & 1.49                             \\
G42                       & 2481                                     & 1891                    & 31.19                            & 1841                    & 36.39                            & 2344                    & 19.75                            & \textbf{2475}           & 18.25                            & 2412                    & 1.51                             \\
G44                       & 6650                                     & 6033                    & 16.03                            & 5973                    & 17.86                            & 6613                    & 0.03                             & \textbf{6650}           & 2.93                             & 6641                    & 1.18                             \\
G46                       & 6649                                     & 6074                    & 15.99                            & 5950                    & 16                               & 6587                    & 0.02                             & \textbf{6649}           & 2.78                             & 6634                    & 1.18                             \\
G48                       & 6000                                     & \textbf{6000}           & 0.09                             & \textbf{6000}           & 0.74                             & \textbf{6000}           & 0.44                             & \textbf{6000}           & 1.91                             & \textbf{6000}           & 1.91                             \\
G50                       & 5880                                     & \textbf{5880}           & 0.09                             & 5862                    & 61.95                            & \textbf{5880}           & 0.04                             & \textbf{5880}           & 1.92                             & \textbf{5880}           & 1.92                             \\
G52                       & 3851                                     & 3550                    & 8.98                             & 3516                    & 8.1                              & 3776                    & 0.02                             & \textbf{3848}           & 9.98                             & 3825                    & 1.23                             \\
G54                       & 3852                                     & 3520                    & 8.26                             & 3463                    & 8.27                             & 3792                    & 20.35                            & \textbf{3850}           & 10.07                            & 3830                    & 1.23                             \\
G56                       & 4017                                     & 3735                    & 125.62                           & 3564                    & 273.87                           & 3864                    & 265.77                           & \textbf{4000}           & 136.48                           & 3947                    & 5.56                             \\
G58                       & 19293                                    & 18680                   & 174.64                           & 18266                   & 250.67                           & 19032                   & 153.15                           & \textbf{19261}          & 136.5                            & 19185                   & 5.51                             \\
G60                       & 14190                                    & 13829                   & 76.3                             & 13145                   & 593.38                           & 13957                   & 839.56                           & \textbf{14183}          & 179.01                           & 14096                   & 13.74                            \\
G62                       & 4870                                     & \textbf{4870}           & 119.71                           & 4858                    & 604.85                           & \textbf{4870}           & 161.46                           & 4838                    & 425.35                           & 4812                    & 13.71                            \\
G64                       & 8751                                     & 5710                    & 6.05                             & 7263                    & 829.38                           & 8257                    & 851.83                           & \textbf{8709}           & 179.05                           & 8587                    & 13.75                            \\
G66                       & 6364                                     & \textbf{6364}           & 925.27                           & 6360                    & 1176.09                          & \textbf{6364}           & 280.1                            & 6314                    & 335.9                            & 6288                    & 30.28                            \\
G70                       & 9591                                     & 9471                    & 38.57                            & 9579                    & 1956.1                           & \textbf{9584}           & 1568.04                          & 9538                    & 1039.21                          & 9477                    & 39.43                            \\
G72                       & 7006                                     & \textbf{7004}           & 822.92                           & 6996                    & 2095.42                          & \textbf{7004}           & 264.03                           & 6956                    & 1038.44                          & 6924                    & 39.51                            \\
G77                       & 9940                                     & 9938                    & 2015.34                          & 9936                    & 1958.81                          & \textbf{9940}           & 509.21                           & 9876                    & 1289.68                          & 9828                    & 103.37                           \\
G81                       & 14048                                    & \textbf{14048}          & 3802.51                          & \textbf{14048}          & 6770.33                          & \textbf{14048}          & 1438.88                          & 13960                   & 8793.19                          & 13902                   & 294.79                           \\ \hline
\end{tabular}
\begin{tabular}{crrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{2}{c}{Gurobi (MILP)}                          & \multicolumn{2}{c}{Gurobi (MIQP)}                          & \multicolumn{2}{c}{Gurobi (QUBO)}                          & \multicolumn{2}{c}{AMFD (QUBO)}                            & \multicolumn{2}{c}{to-AMFD (QUBO)}                         \\
                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} \\ \hline\hline
brock200\_1               & 21                                       & \textbf{21}             & 4.67                             & \textbf{21}             & 4.37                             & \textbf{21}             & 1.56                             & \textbf{21}             & 3.06                             & 20                      & 1.48                             \\
brock400\_1               & 27                                       & 21                      & 2.59                             & 22                      & 7.11                             & \textbf{25}             & 7.63                             & \textbf{25}             & 3.62                             & 24                      & 1.55                             \\
brock800\_1               & 23                                       & 17                      & 18.6                             & 17                      & 16.72                            & 20                      & 8.19                             & \textbf{21}             & 3.96                             & 20                      & 1.69                             \\
C250.9                    & 44                                       & 42                      & 6.19                             & \textbf{44}             & 4.97                             & 43                      & 9.65                             & \textbf{44}             & 1.40                             & \textbf{44}             & 1.40                             \\
C500.9                    & 57                                       & 49                      & 13.88                            & 53                      & 13.89                            & 56                      & 7.35                             & \textbf{57}             & 3.76                             & 55                      & 1.51                             \\
C1000.9                   & 68                                       & 44                      & 0.004                            & 53                      & 21.85                            & 63                      & 14.35                            & \textbf{68}             & 4.52                             & 67                      & 1.63                             \\
C2000.5                   & 16                                       & 11                      & 0.05                             & 0                       & 0.03                             & 14                      & 4.11                             & \textbf{16}             & 4.01                             & 15                      & 1.95                             \\
C2000.9                   & 80                                       & 59                      & 38.11                            & 58                      & 37.62                            & 71                      & 18.83                            & \textbf{78}             & 5.04                             & 74                      & 1.98                             \\
C4000.5                   & 18                                       & 12                      & 0.22                             & 0                       & 0.11                             & 15                      & 146.70                           & \textbf{18}             & 19.69                            & 16                      & 3.51                             \\
c-fat200-1                & 12                                       & \textbf{12}             & 0.002                            & \textbf{12}             & 0.69                             & \textbf{12}             & 0.08                             & \textbf{12}             & 1.48                             & \textbf{12}             & 1.48                             \\
c-fat500-1                & 14                                       & \textbf{14}             & 0.01                             & \textbf{14}             & 1.44                             & \textbf{14}             & 0.49                             & \textbf{14}             & 1.60                             & \textbf{14}             & 1.60                             \\
DSJC500\_5                & 13                                       & 11                      & 8.65                             & 12                      & 5.16                             & \textbf{13}             & 13.96                            & \textbf{13}             & 3.09                             & 12                      & 1.52                             \\
DSJC1000\_5               & 15                                       & 9                       & 0.02                             & 0                       & 0.01                             & 13                      & 11.12                            & \textbf{15}             & 3.35                             & 14                      & 1.71                             \\
gen200\_p0.9\_44          & 44                                       & \textbf{44}             & 0.60                             & \textbf{44}             & 0.45                             & \textbf{44}             & 2.36                             & \textbf{44}             & 3.00                             & 40                      & 1.50                             \\
gen200\_p0.9\_55          & 55                                       & \textbf{55}             & 0.07                             & \textbf{55}             & 0.07                             & \textbf{55}             & 0.73                             & \textbf{55}             & 1.51                             & \textbf{55}             & 1.51                             \\
gen400\_p0.9\_55          & 55                                       & 51                      & 6.97                             & 51                      & 6.16                             & 51                      & 12.68                            & \textbf{55}             & 3.70                             & 50                      & 1.60                             \\
gen400\_p0.9\_65          & 65                                       & \textbf{65}             & 11.41                            & \textbf{65}             & 10.59                            & \textbf{65}             & 6.54                             & \textbf{65}             & 3.23                             & 55                      & 1.63                             \\
gen400\_p0.9\_75          & 75                                       & \textbf{75}             & 2.74                             & \textbf{75}             & 2.54                             & \textbf{75}             & 7.40                             & \textbf{75}             & 3.27                             & 51                      & 1.62                             \\
hamming6-2                & 32                                       & \textbf{32}             & 0.0002                           & \textbf{32}             & 0.01                             & \textbf{32}             & 0.01                             & \textbf{32}             & 1.55                             & \textbf{32}             & 1.55                             \\
hamming8-2                & 128                                      & \textbf{128}            & 0.0001                           & \textbf{128}            & 0.01                             & \textbf{128}            & 0.01                             & \textbf{128}            & 1.59                             & \textbf{128}            & 1.59                             \\
hamming10-2               & 512                                      & \textbf{512}            & 0.0007                           & \textbf{512}            & 0.03                             & \textbf{512}            & 0.04                             & \textbf{512}            & 1.86                             & \textbf{512}            & 1.86                             \\
johnson8-2-4              & 4                                        & \textbf{4}              & 0.0002                           & \textbf{4}              & 0.01                             & \textbf{4}              & 0.002                            & \textbf{4}              & 1.56                             & \textbf{4}              & 1.56                             \\
johnson16-2-4             & 8                                        & \textbf{8}              & 0.0002                           & \textbf{8}              & 0.01                             & \textbf{8}              & 0.01                             & \textbf{8}              & 1.58                             & \textbf{8}              & 1.58                             \\
johnson32-2-4             & 16                                       & \textbf{16}             & 0.0007                           & \textbf{16}             & 1.77                             & \textbf{16}             & 0.06                             & \textbf{16}             & 1.70                             & \textbf{16}             & 1.70                             \\
keller4                   & 11                                       & \textbf{11}             & 0.19                             & \textbf{11}             & 0.19                             & \textbf{11}             & 0.87                             & \textbf{11}             & 1.61                             & \textbf{11}             & 1.61                             \\
keller5                   & 27                                       & 23                      & 10.04                            & 23                      & 18.76                            & 26                      & 12.64                            & \textbf{27}             & 9.53                             & 20                      & 1.84                             \\
keller6                   & 59                                       & 31                      & 0.05                             & 0                       & 0.03                             & \textbf{53}             & 21.45                            & \textbf{53}             & 50.72                            & 40                      & 2.95                             \\
MANN\_a9                  & 16                                       & \textbf{16}             & 0.01                             & \textbf{16}             & 0.01                             & \textbf{16}             & 0.004                            & \textbf{16}             & 1.43                             & \textbf{16}             & 1.43                             \\
MANN\_a27                 & 126                                      & \textbf{126}            & 0.62                             & \textbf{126}            & 0.40                             & \textbf{126}            & 0.82                             & \textbf{126}            & 3.10                             & 125                     & 1.49                             \\
MANN\_a45                 & 345                                      & \textbf{345}            & 5.79                             & \textbf{345}            & 5.33                             & \textbf{345}            & 5.79                             & 342                     & 3.59                             & 340                     & 1.75                             \\
MANN\_a81                 & 1100                                     & \textbf{1100}           & 20.68                            & \textbf{1100}           & 18.00                            & \textbf{1100}           & 20.39                            & 1096                    & 6.12                             & 1094                    & 2.74                             \\
p\_hat300-1               & 8                                        & \textbf{8}              & 2.66                             & \textbf{8}              & 2.55                             & \textbf{8}              & 0.65                             & \textbf{8}              & 1.70                             & \textbf{8}              & 1.70                             \\
p\_hat500-1               & 9                                        & 8                       & 3.78                             & \textbf{9}              & 6.97                             & \textbf{9}              & 7.22                             & \textbf{9}              & 1.78                             & \textbf{9}              & 1.78                             \\
p\_hat700-1               & 11                                       & 9                       & 9.66                             & 9                       & 7.44                             & \textbf{11}             & 12.73                            & \textbf{11}             & 3.77                             & 10                      & 1.86                             \\
p\_hat1000-1              & 10                                       & 6                       & 0.02                             & 0                       & 0.01                             & \textbf{10}             & 15.12                            & \textbf{10}             & 1.95                             & \textbf{10}             & 1.95                             \\
p\_hat1500-1              & 12                                       & 6                       & 0.04                             & 0                       & 0.03                             & \textbf{11}             & 21.74                            & \textbf{11}             & 2.11                             & \textbf{11}             & 2.11                             \\
sanr200\_0.7              & 18                                       & \textbf{18}             & 5.51                             & \textbf{18}             & 5.50                             & \textbf{18}             & 1.08                             & \textbf{18}             & 1.71                             & \textbf{18}             & 1.71                             \\
sanr200\_0.9              & 42                                       & \textbf{42}             & 7.11                             & 41                      & 1.40                             & 41                      & 5.45                             & \textbf{42}             & 3.54                             & 41                      & 1.74                             \\
sanr400\_0.5              & 13                                       & 11                      & 2.07                             & 11                      & 1.87                             & \textbf{13}             & 5.54                             & \textbf{13}             & 3.59                             & 12                      & 1.80                             \\
sanr400\_0.7              & 21                                       & 19                      & 5.27                             & 20                      & 6.90                             & \textbf{21}             & 9.40                             & \textbf{21}             & 1.83                             & \textbf{21}             & 1.83                             \\ \hline
\end{tabular}
\begin{tabular}{crrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{2}{c}{Gurobi (MILP)}                          & \multicolumn{2}{c}{Gurobi (MIQP)}                          & \multicolumn{2}{c}{Gurobi (QUBO)}                          & \multicolumn{2}{c}{AMFD (QUBO)}                            & \multicolumn{2}{c}{to-AMFD (QUBO)}                         \\
                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} \\ \hline\hline
att48                     & 10628                                    & \textbf{10628}          & 4.28                             & 15474                   & 40.82                            & 16730                   & 9.91                             & 10729                   & 9.31                             & 11278                   & 1.54                             \\
bays29                    & 2020                                     & \textbf{2020}           & 0.18                             & 2354                    & 16.41                            & 2164                    & 16.46                            & 2026                    & 7.99                             & 2034                    & 1.01                             \\
berlin52                  & 7542                                     & \textbf{7542}           & 0.41                             & 11239                   & 40.42                            & 10273                   & 48.23                            & 7553                    & 23.36                            & 8160                    & 1.72                             \\
bier127                   & 118282                                   & \textbf{118282}         & 34.72                            & 647655                  & 0.02                             & 239062                  & 149.58                           & 121713                  & 59.01                            & 132991                  & 7.15                             \\
brazil58                  & 25395                                    & \textbf{25395}          & 0.93                             & 38522                   & 58.08                            & 41951                   & 1.63                             & 26464                   & 29.1                             & 28976                   & 2.01                             \\
burma14                   & 3323                                     & \textbf{3323}           & 0.04                             & 3390                    & 4.64                             & \textbf{3323}           & 0.85                             & \textbf{3323}           & 1.89                             & 3711                    & 0.87                             \\
ch130                     & 6110                                     & \textbf{6110}           & 66.83                            & 46100                   & 0.03                             & 14386                   & 156.23                           & 6259                    & 150.33                           & 7121                    & 7.54                             \\
ch150                     & 6528                                     & \textbf{6528}           & 69.87                            & 50074                   & 0.04                             & 20063                   & 32.75                            & 6685                    & 250.82                           & 7064                    & 9.83                             \\
dantzig42                 & 699                                      & \textbf{699}            & 2.34                             & \textbf{699}            & 6.48                             & 710                     & 12.63                            & \textbf{699}            & 15.67                            & 718                     & 1.48                             \\
eil51                     & 426                                      & \textbf{426}            & 1.21                             & 652                     & 42.18                            & 627                     & 1.03                             & 434                     & 23.15                            & 452                     & 1.82                             \\
eil76                     & 538                                      & \textbf{538}            & 3.25                             & 2512                    & 0.01                             & 739                     & 24.92                            & 552                     & 49.54                            & 577                     & 3.09                             \\
eil101                    & 629                                      & \textbf{629}            & 8.5                              & 3367                    & 0.02                             & 1077                    & 9.06                             & 645                     & 86.43                            & 687                     & 4.90                             \\
fri26                     & 937                                      & \textbf{937}            & 0.36                             & 1047                    & 13.34                            & 999                     & 11.65                            & 940                     & 2.28                             & 1068                    & 1.12                             \\
gr17                      & 2085                                     & \textbf{2085}           & 0.39                             & 2095                    & 4.84                             & 2088                    & 6.76                             & \textbf{2085}           & 2.97                             & 2235                    & 1.03                             \\
gr21                      & 2707                                     & \textbf{2707}           & 0.3                              & \textbf{2707}           & 9.2                              & \textbf{2707}           & 10.33                            & \textbf{2707}           & 2.39                             & 3018                    & 1.12                             \\
gr24                      & 1272                                     & \textbf{1272}           & 1.05                             & 1526                    & 12.27                            & 1366                    & 8.68                             & \textbf{1272}           & 6.38                             & 1354                    & 1.19                             \\
gr48                      & 5046                                     & \textbf{5046}           & 4.18                             & 6896                    & 42.07                            & 6504                    & 42.81                            & 5093                    & 20.86                            & 5189                    & 1.84                             \\
gr96                      & 55209                                    & \textbf{55209}          & 14.4                             & 350607                  & 0.02                             & 81185                   & 46.69                            & 56279                   & 20.47                            & 61521                   & 4.68                             \\
gr120                     & 6942                                     & \textbf{6942}           & 15.97                            & 53522                   & 0.02                             & 16464                   & 111.76                           & 7143                    & 53.91                            & 7739                    & 6.61                             \\
gr137                     & 69853                                    & \textbf{69853}          & 26.21                            & 568409                  & 0.03                             & 94686                   & 181.75                           & 71359                   & 177.34                           & 75395                   & 8.36                             \\
hk48                      & 11461                                    & \textbf{11461}          & 0.84                             & 16125                   & 42.77                            & 15775                   & 44.29                            & 11508                   & 21.09                            & 12144                   & 1.87                             \\
kroA100                   & 21282                                    & \textbf{21282}          & 10.65                            & 174223                  & 0.01                             & 48574                   & 54.96                            & 21445                   & 85.6                             & 24964                   & 4.99                             \\
kroA150                   & 26524                                    & \textbf{26524}          & 22.65                            & 252896                  & 0.04                             & 86194                   & 268.88                           & 27192                   & 253.2                            & 27980                   & 10.15                            \\
kroB100                   & 22141                                    & \textbf{22141}          & 14.83                            & 181413                  & 0.02                             & 45198                   & 56.55                            & 22492                   & 85.82                            & 22824                   & 5.03                             \\
kroB150                   & 26130                                    & \textbf{26130}          & 78.28                            & 260937                  & 0.04                             & 88362                   & 272                              & 26957                   & 253.06                           & 31405                   & 10.17                            \\
kroC100                   & 20749                                    & \textbf{20749}          & 19.82                            & 178309                  & 0.01                             & 42703                   & 57.63                            & 20915                   & 84.85                            & 22379                   & 5.07                             \\
kroD100                   & 21294                                    & \textbf{21294}          & 7.46                             & 164769                  & 0.02                             & 43359                   & 54.64                            & 21626                   & 85.65                            & 22774                   & 5.07                             \\
kroE100                   & 22068                                    & \textbf{22068}          & 17.6                             & 166869                  & 0.02                             & 46540                   & 57.76                            & 22532                   & 85.84                            & 23688                   & 5.09                             \\
lin105                    & 14379                                    & \textbf{14379}          & 19.05                            & 127143                  & 0.02                             & 28004                   & 60.17                            & 14695                   & 94.19                            & 16752                   & 5.52                             \\
pr76                      & 108159                                   & \textbf{108159}         & 24.36                            & 156057                  & 101.35                           & (15209.5)          & \textless{}101.33                & 108871                  & 23.25                            & 114169                  & 3.64                             \\
pr107                     & 44303                                    & \textbf{44303}          & 6.71                             & 597560                  & 0.02                             & 59918                   & 9.97                             & 45666                   & 98.39                            & 63045                   & 5.71                             \\
pr124                     & 59030                                    & \textbf{59030}          & 29.05                            & 695779                  & 0.02                             & 99010                   & 116.25                           & 60333                   & 130.94                           & 60361                   & 7.39                             \\
pr136                     & 96772                                    & \textbf{96772}          & 15.42                            & 840168                  & 0.03                             & 236349                  & 21.38                            & 100055                  & 174.14                           & 116515                  & 8.44                             \\
pr144                     & 58537                                    & \textbf{58537}          & 51.47                            & 825449                  & 0.04                             & 94721                   & 24.91                            & 59882                   & 211.09                           & 67190                   & 9.21                             \\
rat99                     & 1211                                     & \textbf{1211}           & 7.36                             & 7861                    & 0.02                             & 2108                    & 7.68                             & 1249                    & 86.04                            & 1274                    & 5.31                             \\
rd100                     & 7910                                     & \textbf{7910}           & 7.48                             & 54028                   & 0.02                             & 18215                   & 54.46                            & 8088                    & 23.3                             & 8806                    & 5.45                             \\
st70                      & 675                                      & \textbf{675}            & 2.97                             & 1347                    & 87.21                            & 1342                    & 22.02                            & 679                     & 43.44                            & 695                     & 3.23                             \\
swiss42                   & 1273                                     & \textbf{1273}           & 0.36                             & 1639                    & 34.16                            & 1504                    & 26.3                             & \textbf{1273}           & 6.15                             & 1355                    & 2.06                             \\
ulysses16                 & 6859                                     & \textbf{6859}           & 0.53                             & 6870                    & 3.9                              & 6859                    & 8.69                             & 6925                    & 3.14                             & 8443                    & 1.44                             \\
ulysses22                 & 7013                                     & \textbf{7013}           & 0.15                             & 7362                    & 7.58                             & 7059                    & 10.57                            & \textbf{7013}           & 3.67                             & 8244                    & 1.56                             \\ \hline
\end{tabular}
\begin{tabular}{crrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{2}{c}{Gurobi (MILP)}                          & \multicolumn{2}{c}{Gurobi (MIQP)}                          & \multicolumn{2}{c}{Gurobi (QUBO)}                          & \multicolumn{2}{c}{AMFD (QUBO)}                            & \multicolumn{2}{c}{to-AMFD (QUBO)}                         \\
                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} \\ \hline\hline
bur26a                    & 5426670                                  & 5611826                 & 14.37                            & 5528569                 & 12.12                            & 5500764                 & 9.96                             & \textbf{5484383}        & 3.86                             & 5644287                 & 0.99                             \\
chr25a                    & 3796                                     & 5000                    & 13.5                             & 4492                    & 11.22                            & 5130                    & 5.91                             & \textbf{3832}           & 6.62                             & 6256                    & 0.97                             \\
esc32a                    & 130                                      & 150                     & 20.3                             & 152                     & 18.03                            & 162                     & 19.71                            & \textbf{130}            & 9.92                             & 166                     & 1.15                             \\
esc64a                    & 116                                      & \textbf{116}            & 65.66                            & \textbf{116}            & 37.84                            & 132                     & 2.2                              & \textbf{116}            & 2.35                             & \textbf{116}            & 2.35                             \\
esc128                    & 64                                       & \textbf{64}             & 269.32                           & 66                      & 210.04                           & 84                      & 16.6                             & 66                      & 20.67                            & 68                      & 7.08                             \\
kra30a                    & 88900                                    & 100840                  & 19.28                            & 101270                  & 18.61                            & 101700                  & 14.64                            & \textbf{92060}          & 2.66                             & 99140                   & 1.15                             \\
kra32                     & 88700                                    & 103180                  & 17.53                            & 98350                   & 12.27                            & 102640                  & 19.86                            & \textbf{92460}          & 5.35                             & 99370                   & 1.19                             \\
lipa30a                   & 13178                                    & 13585                   & 8.11                             & 13491                   & 14.79                            & 13663                   & 1.72                             & \textbf{13523}          & 9.07                             & 13609                   & 1.19                             \\
lipa40a                   & 31538                                    & 32355                   & 28.39                            & 32378                   & 22.67                            & 32793                   & 4.95                             & \textbf{32080}          & 14.96                            & 32410                   & 1.45                             \\
lipa50a                   & 62093                                    & 63918                   & 40.46                            & 64109                   & 0.03                             & 63506                   & 36.99                            & \textbf{63025}          & 22.61                            & 63585                   & 1.82                             \\
lipa60a                   & 107218                                   & 110035                  & 56.37                            & 110073                  & 0.06                             & 109908                  & 26.85                            & \textbf{108771}         & 31.91                            & 109505                  & 2.26                             \\
lipa70a                   & 169755                                   & 173428                  & 0.64                             & 173428                  & 0.11                             & 172656                  & 53.36                            & \textbf{172066}         & 43.12                            & 172848                  & 2.81                             \\
lipa80a                   & 253195                                   & 258262                  & 1.14                             & 258262                  & 0.2                              & (257228.5)         & \textless{}117.34                & \textbf{256503}         & 55.62                            & 257352                  & 3.29                             \\
lipa90a                   & 360630                                   & 367327                  & 1.88                             & 367327                  & 0.35                             & (365627.5)         & \textless{}157.15                & \textbf{365286}         & 31.29                            & 365757                  & 3.98                             \\
nug27                     & 5234                                     & 5720                    & 16.52                            & 5530                    & 13.06                            & 5596                    & 12.1                             & \textbf{5300}           & 7.97                             & 5636                    & 1.23                             \\
nug28                     & 5166                                     & 5626                    & 17.55                            & 5544                    & 17.39                            & 5676                    & 5.45                             & \textbf{5214}           & 8.53                             & 5390                    & 1.26                             \\
nug30                     & 6124                                     & 6696                    & 16.72                            & 6578                    & 12.45                            & 6622                    & 17.94                            & \textbf{6140}           & 9.38                             & 6448                    & 1.32                             \\
sko42                     & 15812                                    & 17770                   & 31.48                            & 17438                   & 33.8                             & 17586                   & 4.58                             & \textbf{15888}          & 16.8                             & 16214                   & 1.69                             \\
sko49                     & 23386                                    & 27132                   & 36.44                            & 26056                   & 40.69                            & 25842                   & 8.14                             & \textbf{23486}          & 22.1                             & 24010                   & 1.94                             \\
sko56                     & 34458                                    & 40120                   & 28.07                            & 42892                   & 0.04                             & 37820                   & 53.43                            & \textbf{34642}          & 28.4                             & 35192                   & 2.24                             \\
sko64                     & 48498                                    & 56174                   & 71.85                            & 58678                   & 0.05                             & 53324                   & 23.89                            & \textbf{48764}          & 36.03                            & 49332                   & 2.63                             \\
sko72                     & 66256                                    & 76036                   & 90.13                            & 79846                   & 0.09                             & 73622                   & 40.42                            & \textbf{66706}          & 45.86                            & 67440                   & 3.09                             \\
sko81                     & 90998                                    & 109246                  & 0.71                             & 109246                  & 0.15                             & 100524                  & 63.3                             & \textbf{91570}          & 25.86                            & 92240                   & 3.68                             \\
sko90                     & 115534                                   & 137716                  & 1.02                             & 137716                  & 0.21                             & 127892                  & 99.2                             & \textbf{116560}         & 69.8                             & 117482                  & 4.33                             \\
sko100a                   & 152002                                   & 179718                  & 1.98                             & 179718                  & 0.37                             & 167520                  & 155.42                           & \textbf{153146}         & 38.33                            & 154348                  & 5.00                             \\
ste36a                    & 9526                                     & 11362                   & 27.34                            & 12110                   & 24.26                            & 12362                   & 21.81                            & \textbf{9672}           & 6.93                             & 10822                   & 1.65                             \\
tai30a                    & 1818146                                  & 1953926                 & 19.55                            & 1924698                 & 15.12                            & 1966008                 & 18.62                            & \textbf{1843076}        & 9.91                             & 1929778                 & 1.54                             \\
tai35a                    & 2422002                                  & 2677334                 & 25.4                             & 2555674                 & 23.62                            & 2693788                 & 22.44                            & \textbf{2434938}        & 12.55                            & 2597576                 & 1.70                             \\
tai40a                    & 3139370                                  & 3495750                 & 14.14                            & 3468510                 & 28.58                            & 3451589                 & 25.1                             & \textbf{3161488}        & 15.61                            & 3349660                 & 1.83                             \\
tai50a                    & 4938796                                  & 5607700                 & 38.44                            & 5972176                 & 0.03                             & 5449290                 & 13.08                            & \textbf{4989160}        & 23.61                            & 5247694                 & 2.20                             \\
tai60a                    & 7205962                                  & 8340470                 & 48.56                            & 8689112                 & 0.06                             & 7910553                 & 29.19                            & \textbf{7253834}        & 33.27                            & 7636032                 & 2.67                             \\
tai64c                    & 1855928                                  & \textbf{1857646}        & 65.53                            & 1860702                 & 68.4                             & 1908852                 & 81.01                            & 1860976                 & 36.85                            & 1896632                 & 2.94                             \\
tai80a                    & 13499184                                 & 15714140                & 1.01                             & 15714140                & 0.21                             & 14951746                & 80.78                            & \textbf{13650246}       & 56.68                            & 14250896                & 4.02                             \\
tai100a                   & 21044752                                 & 23934276                & 2.84                             & 23934276                & 0.44                             & 22568329                & 201.6                            & \textbf{21196340}       & 87                               & 22112480                & 5.14                             \\
tai150b                   & 498896643                                & 646476878               & 6.05                             & 646476878               & 1.59                             & 552650929               & 754.2                            & \textbf{503631360}      & 385.78                           & 507454016               & 10.20                            \\
tho30                     & 149936                                   & 163310                  & 21.82                            & 167174                  & 20.95                            & 162152                  & 19.27                            & \textbf{151476}         & 10.21                            & 159684                  & 1.75                             \\
tho40                     & 240516                                   & 269286                  & 32.19                            & 266514                  & 30.35                            & 264376                  & 33.61                            & \textbf{241610}         & 8.49                             & 254074                  & 2.03                             \\
tho150                    & 8133398                                  & 9851230                 & 5.73                             & 9851230                 & 1.04                             & 8960049                 & 460.95                           & \textbf{8204086}        & 385.01                           & 8235540                 & 11.15                            \\
wil50                     & 48816                                    & 53200                   & 39.69                            & 52434                   & 36.98                            & 54150                   & 39.48                            & \textbf{48970}          & 24.13                            & 49752                   & 2.45                             \\
wil100                    & 273038                                   & 300794                  & 2.34                             & 300794                  & 0.4                              & 294022                  & 202.14                           & \textbf{274488}         & 89.24                            & 276068                  & 5.75                             \\ \hline
\end{tabular}
\begin{tabular}{crrrrrrrrrrr}
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} & \multicolumn{2}{c}{Gurobi (MILP)}                          & \multicolumn{2}{c}{Gurobi (MIQP)}                          & \multicolumn{2}{c}{Gurobi (QUBO)}                          & \multicolumn{2}{c}{AMFD (QUBO)}                            & \multicolumn{2}{c}{to-AMFD (QUBO)}                         \\
                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} & \multicolumn{1}{c}{SOL} & \multicolumn{1}{c}{Time {[}s{]}} \\ \hline\hline
anna                      & 11                                       & \textbf{11}             & 3.23                             & \textbf{11}             & 1.16                             & 12                      & 1.84                             & \textbf{11}             & 8.15                             & \textbf{11}             & 8.15                             \\
david                     & 11                                       & \textbf{11}             & 1.65                             & \textbf{11}             & 1.23                             & 12                      & 1.51                             & \textbf{11}             & 8.25                             & \textbf{11}             & 8.25                             \\
DSJC125.1                 & 5                                        & 6                       & 17.51                            & 6                       & 5.96                             & 7                       & 15.63                            & \textbf{5}              & 11.16                            & 6                       & 7.74                             \\
DSJC250.1                 & 8                                        & 12                      & 15.82                            & 11                      & 21.95                            & 12                      & 1.79                             & \textbf{8}              & 24.95                            & 9                       & 12.78                            \\
DSJC500.1                 & 12                                       & 69                      & 0.15                             & 18                      & 53.76                            & 19                      & 6.89                             & \textbf{12}             & 109.12                           & 13                      & 35.14                            \\
DSJC1000.1                & 20                                       & 128                     & 1.6                              & 29                      & 569.66                           & 31                      & 105.12                           & \textbf{21}             & 417.37                           & 22                      & 372.80                           \\
DSJR500.1                 & 12                                       & \textbf{12}             & 73.94                            & \textbf{12}             & 57.87                            & \textbf{12}             & 64.17                            & \textbf{12}             & 64.57                            & \textbf{12}             & 64.57                            \\
flat300\_20\_0            & 20                                       & 45                      & 246.17                           & 46                      & 96.52                            & 42                      & 33.68                            & \textbf{20}             & 46.34                            & \textbf{20}             & 46.34                            \\
flat300\_26\_0            & 26                                       & 43                      & 299.04                           & 44                      & 106.64                           & 43                      & 10.73                            & \textbf{26}             & 129.13                           & 34                      & 73.23                            \\
flat300\_28\_0            & 28                                       & 43                      & 241.63                           & 45                      & 82.44                            & 45                      & 9.28                             & \textbf{33}             & 95.31                            & 34                      & 75.21                            \\
fpsol2.i.1                & 65                                       & \textbf{65}             & 268.87                           & \textbf{65}             & 39.66                            & \textbf{65}             & 80.1                             & 77                      & 309.23                           & 83                      & 218.86                           \\
games120                  & 9                                        & \textbf{9}              & 0.74                             & \textbf{9}              & 0.08                             & \textbf{9}              & 0.1                              & \textbf{9}              & 10.3                             & \textbf{9}              & 10.30                            \\
huck                      & 11                                       & \textbf{11}             & 0.51                             & \textbf{11}             & 0.34                             & \textbf{11}             & 0.51                             & \textbf{11}             & 7.01                             & \textbf{11}             & 7.01                             \\
jean                      & 10                                       & \textbf{10}             & 0.33                             & \textbf{10}             & 0.36                             & \textbf{10}             & 0.31                             & \textbf{10}             & 4.75                             & \textbf{10}             & 4.75                             \\
le450\_5a                 & 5                                        & 43                      & 0.03                             & 12                      & 13.8                             & 12                      & 4.52                             & \textbf{6}              & 20.95                            & 7                       & 14.84                            \\
le450\_15a                & 15                                       & 21                      & 212.3                            & 20                      & 410.65                           & 21                      & 19.49                            & \textbf{17}             & 63.38                            & 18                      & 52.76                            \\
le450\_25a                & 25                                       & 27                      & 493.08                           & \textbf{25}             & 55.68                            & 30                      & 2.9                              & 26                      & 104.13                           & 27                      & 83.55                            \\
miles250                  & 8                                        & \textbf{8}              & 2.47                             & \textbf{8}              & 0.21                             & \textbf{8}              & 4.74                             & \textbf{8}              & 16.65                            & \textbf{8}              & 16.65                            \\
miles500                  & 20                                       & \textbf{20}             & 18.98                            & \textbf{20}             & 1.52                             & \textbf{20}             & 0.6                              & \textbf{20}             & 10.5                             & \textbf{20}             & 10.50                            \\
miles750                  & 31                                       & \textbf{31}             & 37.07                            & \textbf{31}             & 5.69                             & 32                      & 1.99                             & \textbf{31}             & 10.08                            & \textbf{31}             & 10.08                            \\
miles1000                 & 42                                       & 43                      & 66.76                            & \textbf{42}             & 8.67                             & 43                      & 3.51                             & \textbf{42}             & 7.59                             & \textbf{42}             & 7.59                             \\
miles1500                 & 73                                       & \textbf{73}             & 67.04                            & \textbf{73}             & 13.85                            & \textbf{73}             & 5.77                             & \textbf{73}             & 9.1                              & \textbf{73}             & 9.10                             \\
mulsol.i.1                & 49                                       & \textbf{49}             & 26.87                            & \textbf{49}             & 5.93                             & \textbf{49}             & 9.31                             & \textbf{49}             & 21.83                            & \textbf{49}             & 21.83                            \\
myciel3                   & 4                                        & \textbf{4}              & 0.01                             & \textbf{4}              & 0.01                             & \textbf{4}              & 0.01                             & \textbf{4}              & 1.74                             & \textbf{4}              & 1.74                             \\
myciel4                   & 5                                        & \textbf{5}              & 0.02                             & \textbf{5}              & 0.01                             & \textbf{5}              & 0.01                             & \textbf{5}              & 1.87                             & \textbf{5}              & 1.87                             \\
myciel5                   & 6                                        & \textbf{6}              & 0.26                             & \textbf{6}              & 0.07                             & \textbf{6}              & 0.08                             & \textbf{6}              & 6.27                             & \textbf{6}              & 6.27                             \\
myciel6                   & 7                                        & \textbf{7}              & 6.36                             & \textbf{7}              & 0.46                             & 8                       & 0.65                             & \textbf{7}              & 10.75                            & \textbf{7}              & 10.75                            \\
myciel7                   & 8                                        & \textbf{8}              & 16.97                            & \textbf{8}              & 6.38                             & \textbf{8}              & 5.64                             & \textbf{8}              & 28.89                            & \textbf{8}              & 28.89                            \\
queen5\_5                 & 5                                        & \textbf{5}              & 0.13                             & \textbf{5}              & 0.05                             & \textbf{5}              & 0.38                             & \textbf{5}              & 2.15                             & \textbf{5}              & 2.15                             \\
queen6\_6                 & 7                                        & \textbf{7}              & 2.1                              & \textbf{7}              & 7.84                             & \textbf{7}              & 3.65                             & \textbf{7}              & 6.54                             & 8                       & 2.30                             \\
queen7\_7                 & 7                                        & \textbf{7}              & 2.15                             & \textbf{7}              & 2.3                              & 9                       & 23.65                            & \textbf{7}              & 11.39                            & 8                       & 7.04                             \\
queen8\_8                 & 9                                        & \textbf{9}              & 32.01                            & \textbf{9}              & 34.9                             & 12                      & 14.14                            & \textbf{9}              & 10.5                             & \textbf{10}             & 5.42                             \\
queen8\_12                & 12                                       & \textbf{12}             & 12.22                            & \textbf{12}             & 15.59                            & 15                      & 0.46                             & \textbf{12}             & 9.14                             & \textbf{12}             & 9.14                             \\
queen9\_9                 & 10                                       & \textbf{10}             & 47.9                             & 11                      & 6.34                             & 12                      & 23.02                            & \textbf{10}             & 11.66                            & 11                      & 6.08                             \\
queen11\_11               & 11                                       & 13                      & 61.63                            & 14                      & 20.47                            & 16                      & 38.31                            & \textbf{12}             & 21.08                            & 13                      & 10.01                            \\
queen13\_13               & 13                                       & 16                      & 31.92                            & 18                      & 78.63                            & 18                      & 1.8                              & \textbf{14}             & 27.25                            & 15                      & 16.67                            \\
school1                   & 14                                       & 232                     & 0.82                             & 41                      & 147.19                           & 38                      & 95.99                            & \textbf{14}             & 195.37                           & \textbf{14}             & 195.37                           \\
zeroin.i.1                & 49                                       & \textbf{49}             & 31.33                            & \textbf{49}             & 5.14                             & 50                      & 7.68                             & \textbf{49}             & 14.84                            & \textbf{49}             & 14.84                            \\
zeroin.i.2                & 30                                       & \textbf{30}             & 40.04                            & \textbf{30}             & 8.52                             & \textbf{30}             & 11.8                             & \textbf{30}             & 30.65                            & 45                      & 19.04                            \\
zeroin.i.3                & 30                                       & \textbf{30}             & 36.34                            & \textbf{30}             & 8.58                             & \textbf{30}             & 11.67                            & 31                      & 35.5                             & 32                      & 23.82                            \\ \hline
\end{tabular}

==> detailed_results_table.tex <==
\begin{center}
\centering
\begin{longtable}{crrrrrrrrr}
\caption{Detailed results of experiments on MCP instances.} \label{tab:detailed_MCP} 
\\
\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline

\endfirsthead

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline
\endhead


G1                        & 11624                                    & 0.009                    & 0                            &   N/A                       &  N/A                            & 0.001                    & 0                            & 0.853                    & 11623                        \\
G1                        & 11624                                    & 0.317                    & 9426                         &                          &                              & 0.033                    & 11514                        & 2.437                    & 11624                        \\
G1                        & 11624                                    & 0.766                    & 10175                        &                          &                              & 0.041                    & 11593                        & 2.826                    & 11624                        \\
G1                        & 11624                                    & 1.941                    & 10278                        &                          &                              & 8.871                    & 11594                        & 3.230                    & 11624                        \\
G1                        & 11624                                    & 3.496                    & 10297                        &                          &                              & 13.690                   & 11597                        & 3.993                    & 11624                        \\
G1                        & 11624                                    & 3.633                    & 10306                        &                          &                              & 14.091                   & 11598                        & 7.772                    & 11624                        \\
G1                        & 11624                                    & 15.568                   & 10306                        &                          &                              & 15.842                   & 11598                        &                          &                              \\ \hline
G2                        & 11620                                    & 0.009                    & 0                            &   N/A                       & N/A                             & 0.001                    & 0                            & 0.916                    & 11617                        \\
G2                        & 11620                                    & 0.295                    & 9803                         &                          &                            & 0.030                    & 11569                        & 1.793                    & 11617                        \\
G2                        & 11620                                    & 0.693                    & 10178                        &                          &                              & 0.043                    & 11590                        & 2.259                    & 11620                        \\
G2                        & 11620                                    & 1.819                    & 10191                        &                          &                              & 7.927                    & 11591                        & 2.874                    & 11620                        \\
G2                        & 11620                                    & 3.549                    & 10196                        &                          &                              & 8.750                    & 11592                        & 4.079                    & 11617                        \\
G2                        & 11620                                    & 3.673                    & 10234                        &                          &                              & 9.124                    & 11599                        & 7.858                    & 11620                        \\
G2                        & 11620                                    & 15.734                   & 10234                        &                          &                              & 15.929                   & 11599                        &                          &                              \\ \hline
G3                        & 11622                                    & 0.009                    & 0                            & N/A                         & N/A                              & 0.001                    & 0                            & 0.993                    & 11622                        \\
G3                        & 11622                                    & 0.305                    & 8393                         &                          &                              & 0.034                    & 11544                        & 1.933                    & 11622                        \\
G3                        & 11622                                    & 0.726                    & 10052                        &                          &                              & 0.042                    & 11582                        & 2.312                    & 11622                        \\
G3                        & 11622                                    & 1.903                    & 10186                        &                          &                              & 0.050                    & 11588                        & 2.982                    & 11622                        \\
G3                        & 11622                                    & 3.442                    & 10200                        &                          &                              & 5.158                    & 11611                        & 4.235                    & 11622                        \\
G3                        & 11622                                    & 9.950                    & 10271                        &                          &                              & 7.675                    & 11612                        & 8.073                    & 11622                        \\
G3                        & 11622                                    & 16.163                   & 10271                        &                          &                              & 16.359                   & 11612                        &                          &                              \\ \hline
G4                        & 11646                                    & 0.010                    & 0                            & 13.933                   & 5377                         & 0.033                    & 11601                        & 1.045                    & 11641                        \\
G4                        & 11646                                    & 0.297                    & 9963                         & 14.027                   & 7110                         & 6.736                    & 11615                        & 2.074                    & 11646                        \\
G4                        & 11646                                    & 0.697                    & 10084                        & 14.107                   & 7808                         & 8.430                    & 11622                        & 2.627                    & 11646                        \\
G4                        & 11646                                    & 1.837                    & 10090                        & 17.236                   & 7808                         & 8.784                    & 11627                        & 3.096                    & 11646                        \\
G4                        & 11646                                    & 3.278                    & 10133                        &                          &                              & 11.380                   & 11629                        & 4.453                    & 11646                        \\
G4                        & 11646                                    & 10.841                   & 10147                        &                          &                              & 12.011                   & 11641                        & 8.317                    & 11646                        \\
G4                        & 11646                                    & 16.649                   & 10155                        &                          &                              & 16.850                   & 11641                        &                          &                              \\ \hline
G5                        & 11631                                    & 0.009                    & 0                            & 15.286                   & 5396                         & 0.033                    & 11585                        & 1.140                    & 11626                        \\
G5                        & 11631                                    & 0.296                    & 9489                         & 15.377                   & 6986                         & 5.259                    & 11594                        & 2.223                    & 11631                        \\
G5                        & 11631                                    & 0.728                    & 10165                        & 15.457                   & 7603                         & 7.074                    & 11597                        & 2.614                    & 11631                        \\
G5                        & 11631                                    & 3.117                    & 10177                        & 17.088                   & 7603                         & 7.744                    & 11600                        & 3.223                    & 11631                        \\
G5                        & 11631                                    & 16.868                   & 10177                        &                          &                              & 8.610                    & 11619                        & 4.679                    & 11631                        \\
G5                        & 11631                                    &                          &                              &                          &                              & 10.878                   & 11631                        & 8.423                    & 11631                        \\
G5                        & 11631                                    &                          &                              &                          &                              & 11.070                   & 11631                        &                          &                              \\ \hline
G6                        & 2178                                     & 0.009                    & 0                            & 13.783                   & 689                          & 0.022                    & 2069                         & 1.215                    & 2135                         \\
G6                        & 2178                                     & 0.736                    & 1414                         & 13.949                   & 195                          & 5.443                    & 2144                         & 2.414                    & 2161                         \\
G6                        & 2178                                     & 0.798                    & 1416                         & 17.085                   & 195                          & 5.863                    & 2147                         & 2.783                    & 2168                         \\
G6                        & 2178                                     & 1.918                    & 1445                         &                          &                              & 9.374                    & 2152                         & 3.550                    & 2175                         \\
G6                        & 2178                                     & 16.866                   & 1445                         &                          &                              & 9.911                    & 2156                         & 4.747                    & 2178                         \\
G6                        & 2178                                     &                          &                              &                          &                              & 10.678                   & 2178                         & 8.428                    & 2178                         \\
G6                        & 2178                                     &                          &                              &                          &                              & 10.759                   & 2178                         &                          &                              \\ \hline\pagebreak
G8                        & 2005                                     & 0.010                    & 0                            & 15.068                   & 450                          & 0.000                    & 0                            & 1.355                    & 1979                         \\
G8                        & 2005                                     & 0.712                    & 1310                         & 15.240                   & 772                          & 0.032                    & 2002                         & 2.703                    & 1997                         \\
G8                        & 2005                                     & 1.857                    & 1366                         & 18.386                   & 772                          & 6.044                    & 2005                         & 3.101                    & 2000                         \\
G8                        & 2005                                     & 17.649                   & 1366                         &                          &                              & 6.072                    & 2005                         & 3.779                    & 2005                         \\
G8                        & 2005                                     &                          &                              &                          &                              &                          &                              & 4.969                    & 2004                         \\
G8                        & 2005                                     &                          &                              &                          &                              &                          &                              & 8.819                    & 2005                         \\ \hline
G10                       & 2000                                     & 0.009                    & 0                            & 14.721                   & 815                          & 0.001                    & 0                            & 0.864                    & 1962                         \\
G10                       & 2000                                     & 0.741                    & 1213                         & 14.847                   & 1077                         & 0.035                    & 1941                         & 1.839                    & 1996                         \\
G10                       & 2000                                     & 1.918                    & 1283                         & 14.929                   & 1112                         & 0.039                    & 1978                         & 2.176                    & 1997                         \\
G10                       & 2000                                     & 3.164                    & 1285                         & 15.700                   & 1112                         & 8.693                    & 1979                         & 2.737                    & 2000                         \\
G10                       & 2000                                     & 15.478                   & 1285                         &                          &                              & 15.769                   & 1979                         & 3.949                    & 1999                         \\
G10                       & 2000                                     &                          &                              &                          &                              &                          &                              & 7.729                    & 2000                         \\ \hline
G12                       & 556                                      & 0.285                    & 498                          & 1.810                    & 464                          & 0.000                    & 0                            & 0.842                    & 550                          \\
G12                       & 556                                      & 0.774                    & 506                          & 2.889                    & 478                          & 0.018                    & 530                          & 1.703                    & 554                          \\
G12                       & 556                                      & 1.187                    & 510                          & 5.305                    & 548                          & 2.616                    & 548                          & 2.032                    & 554                          \\
G12                       & 556                                      & 2.267                    & 542                          & 6.735                    & 552                          & 3.125                    & 554                          & 2.674                    & 554                          \\
G12                       & 556                                      & 3.824                    & 554                          & 8.074                    & 554                          & 4.049                    & 556                          & 4.043                    & 556                          \\
G12                       & 556                                      & 6.031                    & 556                          & 12.825                   & 556                          & 4.227                    & 556                          & 7.894                    & 556                          \\
G12                       & 556                                      & 6.207                    & 556                          & 13.172                   & 556                          &                          &                              &                          &                              \\ \hline
G14                       & 3064                                     & 0.003                    & 0                            & 0.640                    & 5                            & 0.000                    & 0                            & 0.886                    & 3048                         \\
G14                       & 3064                                     & 0.077                    & 2419                         & 1.105                    & 2681                         & 0.020                    & 3008                         & 1.757                    & 3057                         \\
G14                       & 3064                                     & 0.163                    & 2743                         & 1.693                    & 2702                         & 8.808                    & 3010                         & 2.196                    & 3056                         \\
G14                       & 3064                                     & 7.708                    & 2825                         & 4.554                    & 2722                         & 15.923                   & 3010                         & 2.860                    & 3058                         \\
G14                       & 3064                                     & 15.724                   & 2825                         & 14.948                   & 2799                         &                          &                              & 4.099                    & 3062                         \\
G14                       & 3064                                     &                          &                              & 14.976                   & 2859                         &                          &                              & 7.857                    & 3063                         \\
G14                       & 3064                                     &                          &                              & 15.899                   & 2859                         &                          &                              &                          &                              \\ \hline
G16                       & 3052                                     & 0.003                    & 0                            & 0.630                    & 0                            & 0.000                    & 0                            & 0.893                    & 3032                         \\
G16                       & 3052                                     & 0.077                    & 2421                         & 0.675                    & 5                            & 0.021                    & 2999                         & 1.876                    & 3039                         \\
G16                       & 3052                                     & 0.162                    & 2725                         & 0.707                    & 107                          & 16.038                   & 2999                         & 2.195                    & 3047                         \\
G16                       & 3052                                     & 0.603                    & 2747                         & 1.144                    & 2675                         &                          &                              & 2.760                    & 3047                         \\
G16                       & 3052                                     & 1.298                    & 2751                         & 1.188                    & 2704                         &                          &                              & 4.099                    & 3049                         \\
G16                       & 3052                                     & 9.250                    & 2820                         & 6.248                    & 2766                         &                          &                              & 7.936                    & 3052                         \\
G16                       & 3052                                     & 15.882                   & 2871                         & 16.084                   & 2766                         &                          &                              &                          &                              \\ \hline
G18                       & 992                                      & 0.003                    & 0                            & 0.400                    & 2                            & 0.000                    & 0                            & 0.906                    & 955                          \\
G18                       & 992                                      & 0.077                    & 13                           & 1.422                    & 577                          & 0.023                    & 936                          & 1.770                    & 980                          \\
G18                       & 992                                      & 0.164                    & 610                          & 3.510                    & 596                          & 15.739                   & 936                          & 2.151                    & 982                          \\
G18                       & 992                                      & 0.623                    & 673                          & 5.794                    & 635                          &                          &                              & 2.846                    & 982                          \\
G18                       & 992                                      & 0.727                    & 675                          & 10.345                   & 675                          &                          &                              & 4.265                    & 988                          \\
G18                       & 992                                      & 10.275                   & 699                          & 14.046                   & 706                          &                          &                              & 7.823                    & 989                          \\
G18                       & 992                                      & 15.656                   & 699                          & 15.850                   & 726                          &                          &                              &                          &                              \\ \hline
G20                       & 941                                      & 0.003                    & 0                            & 1.700                    & 533                          & 0.000                    & 0                            & 0.925                    & 903                          \\
G20                       & 941                                      & 0.079                    & 27                           & 3.443                    & 547                          & 0.015                    & 879                          & 1.855                    & 940                          \\
G20                       & 941                                      & 0.168                    & 621                          & 5.485                    & 558                          & 0.016                    & 882                          & 2.183                    & 941                          \\
G20                       & 941                                      & 0.621                    & 626                          & 6.560                    & 572                          & 3.904                    & 883                          & 2.817                    & 936                          \\
G20                       & 941                                      & 0.725                    & 634                          & 9.791                    & 633                          & 14.399                   & 895                          & 4.265                    & 940                          \\
G20                       & 941                                      & 9.134                    & 665                          & 11.457                   & 639                          & 15.944                   & 895                          & 7.873                    & 939                          \\
G20                       & 941                                      & 15.765                   & 665                          & 15.963                   & 645                          &                          &                              &                          &                              \\ \hline
G22                       & 13359                                    & 0.966                    & 11263                        & 2.925                    & 5173                         & 0.001                    & 0                            & 1.386                    & 13357                        \\
G22                       & 13359                                    & 2.044                    & 11296                        & 8.215                    & 10541                        & 0.041                    & 13193                        & 3.715                    & 13358                        \\
G22                       & 13359                                    & 4.345                    & 11307                        & 13.895                   & 10862                        & 0.045                    & 13205                        & 3.838                    & 13358                        \\
G22                       & 13359                                    & 16.455                   & 11349                        & 17.824                   & 11126                        & 37.037                   & 13205                        & 5.438                    & 13358                        \\
G22                       & 13359                                    & 27.821                   & 11371                        & 22.304                   & 11484                        &                          &                              & 8.465                    & 13358                        \\
G22                       & 13359                                    & 32.739                   & 11397                        & 31.583                   & 11990                        &                          &                              & 18.094                   & 13359                        \\
G22                       & 13359                                    & 36.258                   & 11402                        & 37.003                   & 12178                        &                          &                              &                          &                              \\ \hline
G24                       & 13337                                    & 0.005                    & 0                            & 1.096                    & 2026                         & 0.001                    & 0                            & 1.373                    & 13320                        \\
G24                       & 13337                                    & 0.319                    & 10574                        & 6.158                    & 5520                         & 0.031                    & 13144                        & 2.860                    & 13334                        \\
G24                       & 13337                                    & 0.840                    & 11270                        & 10.792                   & 9106                         & 0.036                    & 13202                        & 3.827                    & 13335                        \\
G24                       & 13337                                    & 2.846                    & 11280                        & 19.811                   & 10860                        & 38.160                   & 13202                        & 5.219                    & 13335                        \\
G24                       & 13337                                    & 35.546                   & 11375                        & 24.234                   & 11384                        &                          &                              & 8.544                    & 13336                        \\
G24                       & 13337                                    & 35.631                   & 11414                        & 33.919                   & 11887                        &                          &                              & 18.088                   & 13337                        \\
G24                       & 13337                                    & 36.196                   & 11414                        & 36.486                   & 12082                        &                          &                              &                          &                              \\ \hline
G26                       & 13328                                    & 0.010                    & 0                            & 2.799                    & 5220                         & 0.000                    & 0                            & 1.374                    & 13301                        \\
G26                       & 13328                                    & 0.332                    & 10752                        & 8.368                    & 5322                         & 0.024                    & 13136                        & 2.927                    & 13324                        \\
G26                       & 13328                                    & 0.839                    & 11225                        & 12.947                   & 6737                         & 37.978                   & 13136                        & 3.789                    & 13324                        \\
G26                       & 13328                                    & 1.917                    & 11275                        & 22.126                   & 10995                        &                          &                              & 5.415                    & 13326                        \\
G26                       & 13328                                    & 3.306                    & 11289                        & 27.627                   & 11331                        &                          &                              & 8.533                    & 13326                        \\
G26                       & 13328                                    & 20.842                   & 11291                        & 34.119                   & 11710                        &                          &                              & 18.106                   & 13326                        \\
G26                       & 13328                                    & 36.241                   & 12137                        & 36.615                   & 11878                        &                          &                              &                          &                              \\ \hline
G28                       & 3298                                     & 0.009                    & 0                            & 6.124                    & 1329                         & 0.001                    & 0                            & 1.361                    & 3234                         \\
G28                       & 3298                                     & 0.891                    & 2069                         & 10.646                   & 1449                         & 0.041                    & 3121                         & 2.706                    & 3283                         \\
G28                       & 3298                                     & 2.025                    & 2214                         & 14.339                   & 1605                         & 38.811                   & 3121                         & 3.664                    & 3289                         \\
G28                       & 3298                                     & 2.603                    & 2216                         & 19.993                   & 1789                         &                          &                              & 5.399                    & 3292                         \\
G28                       & 3298                                     & 18.564                   & 2220                         & 25.517                   & 2031                         &                          &                              & 8.664                    & 3292                         \\
G28                       & 3298                                     & 34.221                   & 2242                         & 30.737                   & 2138                         &                          &                              & 17.996                   & 3293                         \\
G28                       & 3298                                     & 36.008                   & 2242                         & 36.268                   & 2230                         &                          &                              &                          &                              \\ \hline
G30                       & 3413                                     & 0.878                    & 2189                         & 6.430                    & 1607                         & 0.001                    & 0                            & 1.437                    & 3362                         \\
G30                       & 3413                                     & 2.014                    & 2211                         & 10.715                   & 1698                         & 0.034                    & 3175                         & 2.801                    & 3392                         \\
G30                       & 3413                                     & 3.131                    & 2214                         & 21.048                   & 1944                         & 0.039                    & 3255                         & 3.769                    & 3397                         \\
G30                       & 3413                                     & 8.643                    & 2219                         & 26.332                   & 2138                         & 39.289                   & 3255                         & 5.369                    & 3411                         \\
G30                       & 3413                                     & 13.763                   & 2220                         & 30.837                   & 2209                         &                          &                              & 8.694                    & 3409                         \\
G30                       & 3413                                     & 33.426                   & 2222                         & 35.115                   & 2311                         &                          &                              & 18.173                   & 3412                         \\
G30                       & 3413                                     & 36.357                   & 2224                         & 36.629                   & 2311                         &                          &                              &                          &                              \\ \hline
G32                       & 1410                                     & 0.864                    & 1206                         & 2.226                    & 1044                         & 0.017                    & 1332                         & 1.433                    & 1382                         \\
G32                       & 1410                                     & 2.631                    & 1228                         & 3.287                    & 1104                         & 5.122                    & 1360                         & 3.080                    & 1402                         \\
G32                       & 1410                                     & 4.123                    & 1280                         & 5.533                    & 1168                         & 6.536                    & 1378                         & 3.834                    & 1406                         \\
G32                       & 1410                                     & 15.798                   & 1400                         & 6.835                    & 1222                         & 10.245                   & 1388                         & 5.332                    & 1406                         \\
G32                       & 1410                                     & 16.939                   & 1406                         & 22.744                   & 1370                         & 14.983                   & 1390                         & 8.646                    & 1404                         \\
G32                       & 1410                                     & 35.577                   & 1410                         & 29.034                   & 1404                         & 18.519                   & 1400                         & 18.057                   & 1402                         \\
G32                       & 1410                                     & 35.956                   & 1410                         & 36.413                   & 1404                         & 19.724                   & 1410                         &                          &                              \\ \hline\pagebreak
G34                       & 1384                                     & 0.881                    & 1142                         & 2.089                    & 968                          & 0.024                    & 1332                         & 1.447                    & 1366                         \\
G34                       & 1384                                     & 3.075                    & 1278                         & 4.586                    & 1194                         & 5.522                    & 1362                         & 2.870                    & 1376                         \\
G34                       & 1384                                     & 6.715                    & 1296                         & 6.366                    & 1220                         & 10.514                   & 1380                         & 3.892                    & 1376                         \\
G34                       & 1384                                     & 7.850                    & 1318                         & 10.016                   & 1312                         & 16.563                   & 1380                         & 5.400                    & 1380                         \\
G34                       & 1384                                     & 18.226                   & 1382                         & 13.573                   & 1334                         & 23.751                   & 1382                         & 8.637                    & 1378                         \\
G34                       & 1384                                     & 19.101                   & 1384                         & 24.724                   & 1368                         & 28.725                   & 1384                         & 18.161                   & 1378                         \\
G34                       & 1384                                     & 19.293                   & 1384                         & 36.898                   & 1372                         & 29.130                   & 1384                         &                          &                              \\ \hline
G36                       & 7680                                     & 0.006                    & 0                            & 4.828                    & 6353                         & 0.001                    & 0                            & 1.452                    & 7635                         \\
G36                       & 7680                                     & 0.192                    & 6150                         & 10.244                   & 6760                         & 0.028                    & 7523                         & 2.966                    & 7654                         \\
G36                       & 7680                                     & 0.426                    & 6864                         & 14.539                   & 6963                         & 27.148                   & 7552                         & 3.838                    & 7658                         \\
G36                       & 7680                                     & 1.288                    & 6887                         & 18.407                   & 7076                         & 27.154                   & 7556                         & 5.381                    & 7669                         \\
G36                       & 7680                                     & 1.966                    & 6889                         & 23.545                   & 7107                         & 38.393                   & 7556                         & 8.613                    & 7668                         \\
G36                       & 7680                                     & 13.390                   & 6939                         & 30.616                   & 7216                         &                          &                              & 18.249                   & 7672                         \\
G36                       & 7680                                     & 36.509                   & 6939                         & 36.859                   & 7244                         &                          &                              &                          &                              \\ \hline
G38                       & 7688                                     & 0.191                    & 5984                         & 2.629                    & 6129                         & 0.001                    & 0                            & 1.439                    & 7652                         \\
G38                       & 7688                                     & 0.431                    & 6883                         & 5.613                    & 6612                         & 0.027                    & 7534                         & 2.995                    & 7665                         \\
G38                       & 7688                                     & 1.346                    & 6896                         & 12.249                   & 6941                         & 28.149                   & 7560                         & 3.830                    & 7670                         \\
G38                       & 7688                                     & 3.598                    & 6898                         & 17.032                   & 7082                         & 38.405                   & 7560                         & 5.374                    & 7670                         \\
G38                       & 7688                                     & 12.143                   & 6903                         & 29.842                   & 7249                         &                          &                              & 8.878                    & 7672                         \\
G38                       & 7688                                     & 30.343                   & 6984                         & 32.337                   & 7280                         &                          &                              & 18.256                   & 7675                         \\
G38                       & 7688                                     & 36.523                   & 7408                         & 36.996                   & 7287                         &                          &                              &                          &                              \\ \hline
G40                       & 2400                                     & 1.418                    & 1519                         & 0.638                    & 1021                         & 0.000                    & 0                            & 1.491                    & 2344                         \\
G40                       & 2400                                     & 4.395                    & 1524                         & 2.198                    & 1089                         & 0.032                    & 2266                         & 2.980                    & 2372                         \\
G40                       & 2400                                     & 13.349                   & 1529                         & 4.869                    & 1098                         & 9.065                    & 2267                         & 3.880                    & 2400                         \\
G40                       & 2400                                     & 29.445                   & 1573                         & 5.424                    & 1174                         & 16.744                   & 2268                         & 5.475                    & 2391                         \\
G40                       & 2400                                     & 32.100                   & 1907                         & 6.822                    & 1228                         & 37.330                   & 2268                         & 8.642                    & 2395                         \\
G40                       & 2400                                     & 33.195                   & 1919                         & 15.349                   & 1339                         &                          &                              & 18.406                   & 2400                         \\
G40                       & 2400                                     & 36.832                   & 1945                         & 37.204                   & 1357                         &                          &                              &                          &                              \\ \hline
G42                       & 2481                                     & 0.006                    & 0                            & 2.984                    & 1166                         & 0.000                    & 0                            & 1.506                    & 2412                         \\
G42                       & 2481                                     & 0.200                    & 76                           & 9.906                    & 1392                         & 0.049                    & 2342                         & 3.144                    & 2438                         \\
G42                       & 2481                                     & 0.471                    & 1613                         & 16.248                   & 1586                         & 19.200                   & 2343                         & 4.120                    & 2464                         \\
G42                       & 2481                                     & 1.426                    & 1641                         & 22.446                   & 1656                         & 19.749                   & 2344                         & 5.472                    & 2469                         \\
G42                       & 2481                                     & 1.866                    & 1694                         & 28.349                   & 1717                         & 38.502                   & 2344                         & 8.824                    & 2468                         \\
G42                       & 2481                                     & 31.144                   & 1811                         & 33.015                   & 1776                         &                          &                              & 18.252                   & 2475                         \\
G42                       & 2481                                     & 36.526                   & 1891                         & 36.717                   & 1841                         &                          &                              &                          &                              \\ \hline
G44                       & 6650                                     & 0.005                    & 0                            & 3.161                    & 5657                         & 0.000                    & 0                            & 1.176                    & 6641                         \\
G44                       & 6650                                     & 0.162                    & 5250                         & 6.005                    & 5679                         & 0.023                    & 6593                         & 2.928                    & 6650                         \\
G44                       & 6650                                     & 0.350                    & 5730                         & 10.004                   & 5746                         & 0.025                    & 6613                         & 3.320                    & 6649                         \\
G44                       & 6650                                     & 1.549                    & 5846                         & 11.476                   & 5809                         & 19.979                   & 6613                         & 3.650                    & 6650                         \\
G44                       & 6650                                     & 1.629                    & 5855                         & 12.900                   & 5886                         &                          &                              & 5.122                    & 6650                         \\
G44                       & 6650                                     & 16.029                   & 6033                         & 16.570                   & 5926                         &                          &                              & 9.843                    & 6650                         \\
G44                       & 6650                                     & 19.695                   & 6033                         & 20.015                   & 5973                         &                          &                              &                          &                              \\ \hline\pagebreak
G46                       & 6649                                     & 0.005                    & 0                            & 2.145                    & 5637                         & 0.000                    & 0                            & 1.177                    & 6634                         \\
G46                       & 6649                                     & 0.168                    & 5259                         & 3.768                    & 5672                         & 0.023                    & 6587                         & 2.299                    & 6646                         \\
G46                       & 6649                                     & 0.369                    & 5660                         & 6.278                    & 5695                         & 20.010                   & 6587                         & 2.779                    & 6649                         \\
G46                       & 6649                                     & 15.950                   & 5668                         & 9.623                    & 5773                         &                          &                              & 3.654                    & 6647                         \\
G46                       & 6649                                     & 15.985                   & 6074                         & 14.022                   & 5911                         &                          &                              & 5.214                    & 6649                         \\
G46                       & 6649                                     & 19.605                   & 6074                         & 15.999                   & 5950                         &                          &                              & 9.797                    & 6649                         \\
G46                       & 6649                                     &                          &                              & 19.811                   & 5950                         &                          &                              &                          &                              \\ \hline
G48                       & 6000                                     & 0.004                    & 0                            & 0.499                    & 0                            & 0.000                    & 0                            & 1.914                    & 6000                         \\
G48                       & 6000                                     & 0.095                    & 6000                         & 0.514                    & 4                            & 0.034                    & 5806                         & 5.263                    & 6000                         \\
G48                       & 6000                                     & 0.101                    & 6000                         & 0.532                    & 8                            & 0.042                    & 5878                         & 6.276                    & 6000                         \\
G48                       & 6000                                     &                          &                              & 0.743                    & 6000                         & 0.046                    & 5880                         & 9.728                    & 6000                         \\
G48                       & 6000                                     &                          &                              & 0.907                    & 6000                         & 0.439                    & 6000                         & 16.776                   & 6000                         \\
G48                       & 6000                                     &                          &                              &                          &                              & 0.515                    & 6000                         & 37.742                   & 6000                         \\ \hline
G50                       & 5880                                     & 0.003                    & 0                            & 1.815                    & 4172                         & 0.001                    & 0                            & 1.922                    & 5880                         \\
G50                       & 5880                                     & 0.091                    & 5880                         & 4.545                    & 5584                         & 0.035                    & 5810                         & 4.258                    & 5880                         \\
G50                       & 5880                                     & 0.096                    & 5880                         & 7.145                    & 5636                         & 0.040                    & 5880                         & 6.475                    & 5880                         \\
G50                       & 5880                                     &                          &                              & 14.145                   & 5804                         & 0.043                    & 5880                         & 9.909                    & 5880                         \\
G50                       & 5880                                     &                          &                              & 16.742                   & 5816                         &                          &                              & 17.028                   & 5880                         \\
G50                       & 5880                                     &                          &                              & 59.792                   & 5838                         &                          &                              & 38.264                   & 5880                         \\
G50                       & 5880                                     &                          &                              & 76.811                   & 5862                         &                          &                              &                          &                              \\ \hline
G52                       & 3851                                     & 0.003                    & 0                            & 0.498                    & 0                            & 0.000                    & 0                            & 1.229                    & 3825                         \\
G52                       & 3851                                     & 0.095                    & 3077                         & 0.511                    & 5                            & 0.019                    & 3776                         & 2.571                    & 3842                         \\
G52                       & 3851                                     & 0.197                    & 3438                         & 1.042                    & 3293                         & 20.160                   & 3776                         & 3.211                    & 3847                         \\
G52                       & 3851                                     & 0.713                    & 3461                         & 1.093                    & 3331                         &                          &                              & 3.679                    & 3844                         \\
G52                       & 3851                                     & 1.943                    & 3468                         & 1.805                    & 3368                         &                          &                              & 5.230                    & 3844                         \\
G52                       & 3851                                     & 8.948                    & 3514                         & 8.102                    & 3516                         &                          &                              & 9.984                    & 3848                         \\
G52                       & 3851                                     & 19.975                   & 3550                         & 22.175                   & 3516                         &                          &                              &                          &                              \\ \hline
G54                       & 3852                                     & 0.003                    & 0                            & 0.518                    & 5                            & 0.000                    & 0                            & 1.234                    & 3830                         \\
G54                       & 3852                                     & 0.094                    & 2987                         & 1.101                    & 3372                         & 0.017                    & 3783                         & 2.582                    & 3836                         \\
G54                       & 3852                                     & 0.194                    & 3443                         & 2.511                    & 3375                         & 20.349                   & 3792                         & 3.090                    & 3839                         \\
G54                       & 3852                                     & 0.709                    & 3475                         & 8.146                    & 3382                         &                          &                              & 3.671                    & 3845                         \\
G54                       & 3852                                     & 1.595                    & 3477                         & 8.174                    & 3460                         &                          &                              & 5.248                    & 3844                         \\
G54                       & 3852                                     & 8.247                    & 3508                         & 8.275                    & 3463                         &                          &                              & 10.066                   & 3850                         \\
G54                       & 3852                                     & 20.139                   & 3520                         & 20.336                   & 3463                         &                          &                              &                          &                              \\ \hline
G56                       & 4017                                     & 2.066                    & 2621                         & 14.885                   & 3160                         & 8.575                    & 3731                         & 5.564                    & 3947                         \\
G56                       & 4017                                     & 21.548                   & 2634                         & 27.973                   & 3364                         & 27.921                   & 3734                         & 12.717                   & 3974                         \\
G56                       & 4017                                     & 35.645                   & 3209                         & 52.440                   & 3394                         & 44.047                   & 3736                         & 19.710                   & 3983                         \\
G56                       & 4017                                     & 39.048                   & 3461                         & 65.536                   & 3454                         & 66.833                   & 3858                         & 32.467                   & 3994                         \\
G56                       & 4017                                     & 43.050                   & 3606                         & 113.741                  & 3513                         & 91.488                   & 3861                         & 58.630                   & 3998                         \\
G56                       & 4017                                     & 125.446                  & 3643                         & 242.631                  & 3558                         & 265.702                  & 3863                         & 136.482                  & 4000                         \\
G56                       & 4017                                     & 272.986                  & 3735                         & 273.874                  & 3564                         & 273.347                  & 3864                         &                          &                              \\ \hline\pagebreak
G58                       & 19293                                    & 3.192                    & 17306                        & 31.413                   & 16888                        & 0.001                    & 0                            & 5.511                    & 19185                        \\
G58                       & 19293                                    & 11.773                   & 17315                        & 79.846                   & 17974                        & 0.092                    & 18876                        & 11.832                   & 19222                        \\
G58                       & 19293                                    & 26.947                   & 17326                        & 153.467                  & 18168                        & 51.119                   & 18904                        & 19.470                   & 19242                        \\
G58                       & 19293                                    & 64.230                   & 17397                        & 177.707                  & 18200                        & 90.649                   & 18909                        & 32.438                   & 19243                        \\
G58                       & 19293                                    & 104.943                  & 18457                        & 199.623                  & 18220                        & 90.703                   & 18963                        & 58.612                   & 19253                        \\
G58                       & 19293                                    & 174.549                  & 18580                        & 250.667                  & 18266                        & 153.147                  & 19032                        & 136.500                  & 19261                        \\
G58                       & 19293                                    & 273.036                  & 18680                        & 276.502                  & 18266                        & 273.207                  & 19032                        &                          &                              \\ \hline
G60                       & 14190                                    & 0.291                    & 11571                        & 48.850                   & 13040                        & 55.024                   & 13855                        & 13.743                   & 14096                        \\
G60                       & 14190                                    & 1.129                    & 11572                        & 80.780                   & 13063                        & 91.649                   & 13920                        & 32.079                   & 14166                        \\
G60                       & 14190                                    & 4.037                    & 11768                        & 99.193                   & 13109                        & 222.914                  & 13950                        & 55.746                   & 14168                        \\
G60                       & 14190                                    & 37.347                   & 12442                        & 148.536                  & 13122                        & 415.072                  & 13951                        & 96.828                   & 14174                        \\
G60                       & 14190                                    & 66.836                   & 13157                        & 256.036                  & 13132                        & 795.478                  & 13955                        & 179.009                  & 14183                        \\
G60                       & 14190                                    & 76.297                   & 13829                        & 593.077                  & 13141                        & 839.561                  & 13957                        & 425.145                  & 14182                        \\
G60                       & 14190                                    & 850.342                  & 13829                        & 852.671                  & 13145                        & 850.566                  & 13957                        &                          &                              \\ \hline
G62                       & 4870                                     & 3.828                    & 3790                         & 101.654                  & 4460                         & 0.063                    & 4566                         & 13.712                   & 4812                         \\
G62                       & 4870                                     & 13.816                   & 3996                         & 154.808                  & 4542                         & 15.950                   & 4716                         & 31.169                   & 4828                         \\
G62                       & 4870                                     & 54.324                   & 4786                         & 274.639                  & 4690                         & 73.447                   & 4786                         & 55.766                   & 4828                         \\
G62                       & 4870                                     & 64.848                   & 4822                         & 400.984                  & 4750                         & 89.250                   & 4796                         & 96.781                   & 4832                         \\
G62                       & 4870                                     & 75.025                   & 4840                         & 490.717                  & 4774                         & 116.451                  & 4798                         & 179.174                  & 4832                         \\
G62                       & 4870                                     & 119.637                  & 4866                         & 580.124                  & 4846                         & 160.607                  & 4868                         & 425.349                  & 4838                         \\
G62                       & 4870                                     & 120.208                  & 4870                         & 856.371                  & 4858                         & 163.619                  & 4870                         &                          &                              \\ \hline
G64                       & 8751                                     & 0.018                    & 0                            & 64.066                   & 6635                         & 0.149                    & 7957                         & 13.754                   & 8587                         \\
G64                       & 8751                                     & 0.801                    & 303                          & 349.729                  & 6736                         & 104.345                  & 7999                         & 31.146                   & 8679                         \\
G64                       & 8751                                     & 2.199                    & 5697                         & 415.730                  & 6847                         & 148.643                  & 8054                         & 55.829                   & 8701                         \\
G64                       & 8751                                     & 6.053                    & 5710                         & 451.434                  & 6915                         & 228.157                  & 8221                         & 96.829                   & 8676                         \\
G64                       & 8751                                     & 850.156                  & 5710                         & 542.034                  & 7217                         & 579.698                  & 8223                         & 179.055                  & 8709                         \\
G64                       & 8751                                     &                          &                              & 829.380                  & 7263                         & 735.025                  & 8224                         & 425.055                  & 8706                         \\
G64                       & 8751                                     &                          &                              & 856.451                  & 7263                         & 851.831                  & 8257                         &                          &                              \\ \hline
G66                       & 6364                                     & 3.492                    & 4880                         & 277.986                  & 5992                         & 25.422                   & 6102                         & 30.280                   & 6288                         \\
G66                       & 6364                                     & 23.114                   & 5194                         & 469.054                  & 6138                         & 55.967                   & 6242                         & 62.957                   & 6306                         \\
G66                       & 6364                                     & 87.973                   & 6276                         & 601.334                  & 6202                         & 76.478                   & 6252                         & 107.675                  & 6304                         \\
G66                       & 6364                                     & 247.030                  & 6320                         & 810.827                  & 6262                         & 124.690                  & 6340                         & 183.669                  & 6310                         \\
G66                       & 6364                                     & 396.572                  & 6360                         & 969.920                  & 6298                         & 184.481                  & 6358                         & 335.898                  & 6314                         \\
G66                       & 6364                                     & 925.240                  & 6362                         & 1128.407                 & 6358                         & 280.105                  & 6364                         & 793.438                  & 6308                         \\
G66                       & 6364                                     & 929.668                  & 6364                         & 1592.391                 & 6360                         & 281.834                  & 6364                         &                          &                              \\ \hline
G70                       & 9591                                     & 0.201                    & 8762                         & 200.444                  & 9501                         & 74.647                   & 9508                         & 39.428                   & 9477                         \\
G70                       & 9591                                     & 1.120                    & 8941                         & 629.820                  & 9521                         & 217.054                  & 9522                         & 81.388                   & 9509                         \\
G70                       & 9591                                     & 4.047                    & 8965                         & 925.424                  & 9566                         & 426.315                  & 9536                         & 140.799                  & 9524                         \\
G70                       & 9591                                     & 20.542                   & 9025                         & 1297.479                 & 9573                         & 1129.468                 & 9578                         & 240.279                  & 9518                         \\
G70                       & 9591                                     & 34.244                   & 9344                         & 1612.639                 & 9578                         & 1262.164                 & 9579                         & 440.063                  & 9530                         \\
G70                       & 9591                                     & 38.545                   & 9460                         & 1956.097                 & 9579                         & 1568.043                 & 9584                         & 1039.206                 & 9538                         \\
G70                       & 9591                                     & 2078.417                 & 9471                         & 2081.801                 & 9579                         & 2084.844                 & 9584                         &                          &                              \\ \hline\pagebreak
G72                       & 7006                                     & 72.419                   & 6848                         & 102.110                  & 6354                         & 27.284                   & 6752                         & 39.515                   & 6924                         \\
G72                       & 7006                                     & 137.363                  & 6918                         & 257.005                  & 6568                         & 69.932                   & 6850                         & 80.696                   & 6938                         \\
G72                       & 7006                                     & 535.179                  & 6998                         & 373.420                  & 6704                         & 110.788                  & 6866                         & 140.435                  & 6950                         \\
G72                       & 7006                                     & 616.903                  & 7000                         & 528.737                  & 6766                         & 148.803                  & 6878                         & 240.251                  & 6948                         \\
G72                       & 7006                                     & 801.395                  & 7002                         & 619.486                  & 6888                         & 264.032                  & 7004                         & 439.941                  & 6946                         \\
G72                       & 7006                                     & 863.738                  & 7008                         & 873.918                  & 6976                         & 322.701                  & 7008                         & 1038.443                 & 6956                         \\
G72                       & 7006                                     & 866.395                  & 7008                         & 2095.424                 & 6996                         & 324.811                  & 7008                         &                          &                              \\ \hline
G77                       & 9938                                     & 119.528                  & 9568                         & 341.611                  & 9362                         & 46.527                   & 9518                         & 103.370                  & 9828                         \\
G77                       & 9938                                     & 335.140                  & 9906                         & 517.714                  & 9550                         & 98.507                   & 9712                         & 224.351                  & 9858                         \\
G77                       & 9938                                     & 513.344                  & 9926                         & 730.225                  & 9652                         & 150.907                  & 9730                         & 400.902                  & 9852                         \\
G77                       & 9938                                     & 1088.770                 & 9932                         & 1081.695                 & 9720                         & 201.163                  & 9848                         & 697.230                  & 9858                         \\
G77                       & 9938                                     & 1610.779                 & 9928                         & 1503.012                 & 9820                         & 242.813                  & 9920                         & 1289.683                 & 9876                         \\
G77                       & 9938                                     & 2015.338                 & 9938                         & 1743.215                 & 9906                         & 509.213                  & 9940                         & 3067.619                 & 9876                         \\
G77                       & 9938                                     & 2020.469                 & 9940                         & 6159.561                 & 9936                         & 511.336                  & 9940                         &                          &                              \\ \hline
G81                       & 14048                                    & 181.642                  & 13472                        & 1365.205                 & 13632                        & 73.223                   & 13456                        & 294.791                  & 13902                        \\
G81                       & 14048                                    & 564.235                  & 13768                        & 2127.525                 & 13684                        & 908.948                  & 13770                        & 636.927                  & 13932                        \\
G81                       & 14048                                    & 1062.634                 & 13950                        & 2615.357                 & 13822                        & 1012.306                 & 13836                        & 1144.766                 & 13952                        \\
G81                       & 14048                                    & 1835.812                 & 14002                        & 3696.061                 & 13960                        & 1088.451                 & 14010                        & 1995.408                 & 13948                        \\
G81                       & 14048                                    & 2625.152                 & 14040                        & 4564.132                 & 14008                        & 1386.749                 & 14038                        & 3694.409                 & 13942                        \\
G81                       & 14048                                    & 3741.897                 & 14044                        & 6770.327                 & 14048                        & 1438.882                 & 14048                        & 8793.188                 & 13960                        \\
G81                       & 14048                                    & 3810.555                 & 14054                        & 6774.999                 & 14058                        & 1445.047                 & 14048                        &                          &                              \\ \hline

\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{crrrrrrrrr}
\caption{Detailed results of experiments on MISP instances.} \label{tab:detailed_MISP} \\

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline

\endfirsthead

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline
\endhead


brock200\_1               & 21                                       & 0.0003                   & 13                           & 0.001                    & 0                            & 0.000                    & 0                            & 1.482                    & 20                           \\
brock200\_1               & 21                                       & 0.173                    & 15                           & 0.059                    & 13                           & 0.028                    & 19                           & 3.059                    & 21                           \\
brock200\_1               & 21                                       & 0.351                    & 17                           & 0.203                    & 18                           & 0.660                    & 20                           & 3.154                    & 21                           \\
brock200\_1               & 21                                       & 2.345                    & 19                           & 0.556                    & 19                           & 1.559                    & 21                           & 3.227                    & 21                           \\
brock200\_1               & 21                                       & 4.673                    & 21                           & 4.374                    & 21                           & 1.621                    & 21                           & 3.588                    & 21                           \\
brock200\_1               & 21                                       & 4.908                    & 21                           & 4.577                    & 21                           &                          &                              & 4.421                    & 21                           \\ \hline
brock400\_1               & 27                                       & 0.002                    & 15                           & 0.001                    & 0                            & 0.001                    & 0                            & 1.549                    & 24                           \\
brock400\_1               & 27                                       & 1.746                    & 18                           & 2.664                    & 21                           & 0.088                    & 21                           & 3.193                    & 24                           \\
brock400\_1               & 27                                       & 1.755                    & 19                           & 7.106                    & 22                           & 5.310                    & 22                           & 3.272                    & 24                           \\
brock400\_1               & 27                                       & 2.591                    & 21                           & 12.525                   & 22                           & 5.823                    & 23                           & 3.616                    & 25                           \\
brock400\_1               & 27                                       & 12.527                   & 21                           &                          &                              & 7.050                    & 24                           & 4.170                    & 25                           \\
brock400\_1               & 27                                       &                          &                              &                          &                              & 7.634                    & 25                           & 6.227                    & 25                           \\
brock400\_1               & 27                                       &                          &                              &                          &                              & 12.691                   & 25                           &                          &                              \\ \hline
brock800\_1               & 23                                       & 0.009                    & 14                           & 0.006                    & 0                            & 0.002                    & 0                            & 1.691                    & 20                           \\
brock800\_1               & 23                                       & 17.197                   & 15                           & 16.466                   & 14                           & 0.432                    & 13                           & 3.385                    & 20                           \\
brock800\_1               & 23                                       & 18.602                   & 17                           & 16.640                   & 15                           & 0.445                    & 17                           & 3.957                    & 21                           \\
brock800\_1               & 23                                       &                          &                              & 16.721                   & 17                           & 0.459                    & 18                           & 4.352                    & 21                           \\
brock800\_1               & 23                                       &                          &                              & 18.640                   & 17                           & 8.187                    & 20                           & 5.624                    & 21                           \\
brock800\_1               & 23                                       &                          &                              &                          &                              & 18.622                   & 20                           & 9.178                    & 21                           \\ \hline\pagebreak
C250.9                    & 44                                       & 0.249                    & 34                           & 0.031                    & 30                           & 0.000                    & 0                            & 1.401                    & 44                           \\
C250.9                    & 44                                       & 0.563                    & 37                           & 0.159                    & 33                           & 0.020                    & 41                           & 2.859                    & 44                           \\
C250.9                    & 44                                       & 0.890                    & 38                           & 0.260                    & 36                           & 9.651                    & 43                           & 2.980                    & 44                           \\
C250.9                    & 44                                       & 1.975                    & 39                           & 2.082                    & 38                           &                          &                              & 3.299                    & 44                           \\
C250.9                    & 44                                       & 4.276                    & 41                           & 4.043                    & 42                           &                          &                              & 3.573                    & 44                           \\
C250.9                    & 44                                       & 6.194                    & 42                           & 4.966                    & 44                           &                          &                              & 4.677                    & 44                           \\
C250.9                    & 44                                       & 9.464                    & 42                           & 5.118                    & 44                           &                          &                              &                          &                              \\ \hline
C500.9                    & 57                                       & 0.001                    & 33                           & 0.001                    & 0                            & 0.000                    & 0                            & 1.513                    & 55                           \\
C500.9                    & 57                                       & 1.673                    & 42                           & 1.743                    & 39                           & 0.060                    & 50                           & 3.115                    & 56                           \\
C500.9                    & 57                                       & 2.024                    & 45                           & 3.103                    & 45                           & 4.947                    & 54                           & 3.340                    & 56                           \\
C500.9                    & 57                                       & 10.377                   & 47                           & 3.509                    & 47                           & 6.142                    & 55                           & 3.759                    & 57                           \\
C500.9                    & 57                                       & 13.878                   & 49                           & 3.980                    & 50                           & 7.346                    & 56                           & 4.342                    & 56                           \\
C500.9                    & 57                                       &                          &                              & 9.994                    & 52                           & 13.984                   & 56                           & 6.856                    & 56                           \\
C500.9                    & 57                                       &                          &                              & 13.893                   & 53                           &                          &                              &                          &                              \\ \hline
C1000.9                   & 68                                       & 0.004                    & 44                           & 0.003                    & 0                            & 0.001                    & 0                            & 1.632                    & 67                           \\
C1000.9                   & 68                                       & 21.327                   & 44                           & 20.051                   & 45                           & 0.193                    & 49                           & 3.298                    & 67                           \\
C1000.9                   & 68                                       &                          &                              & 20.200                   & 51                           & 0.199                    & 60                           & 3.771                    & 67                           \\
C1000.9                   & 68                                       &                          &                              & 21.850                   & 53                           & 8.554                    & 61                           & 4.524                    & 68                           \\
C1000.9                   & 68                                       &                          &                              &                          &                              & 14.349                   & 63                           & 6.038                    & 68                           \\
C1000.9                   & 68                                       &                          &                              &                          &                              & 21.751                   & 63                           & 10.659                   & 68                           \\ \hline
C2000.5                   & 16                                       & 0.053                    & 11                           & 0.030                    & 0                            & 0.015                    & 0                            & 1.952                    & 15                           \\
C2000.5                   & 16                                       & 39.158                   & 11                           & 38.348                   & 0                            & 3.857                    & 10                           & 4.005                    & 16                           \\
C2000.5                   & 16                                       &                          &                              &                          &                              & 3.980                    & 11                           & 4.858                    & 16                           \\
C2000.5                   & 16                                       &                          &                              &                          &                              & 4.107                    & 14                           & 6.379                    & 16                           \\
C2000.5                   & 16                                       &                          &                              &                          &                              & 38.373                   & 14                           & 9.552                    & 16                           \\
C2000.5                   & 16                                       &                          &                              &                          &                              &                          &                              & 19.085                   & 16                           \\ \hline
C2000.9                   & 80                                       & 0.012                    & 52                           & 0.010                    & 0                            & 0.004                    & 0                            & 1.979                    & 74                           \\
C2000.9                   & 80                                       & 38.107                   & 59                           & 34.778                   & 50                           & 0.807                    & 51                           & 3.905                    & 77                           \\
C2000.9                   & 80                                       &                          &                              & 37.618                   & 58                           & 0.833                    & 68                           & 5.040                    & 78                           \\
C2000.9                   & 80                                       &                          &                              & 38.265                   & 58                           & 0.881                    & 69                           & 6.631                    & 77                           \\
C2000.9                   & 80                                       &                          &                              &                          &                              & 0.906                    & 70                           & 9.572                    & 78                           \\
C2000.9                   & 80                                       &                          &                              &                          &                              & 18.832                   & 71                           & 19.037                   & 78                           \\
C2000.9                   & 80                                       &                          &                              &                          &                              & 38.293                   & 71                           &                          &                              \\ \hline
C4000.5                   & 18                                       & 0.223                    & 12                           & 0.107                    & 0                            & 0.039                    & 0                            & 3.510                    & 16                           \\
C4000.5                   & 18                                       & 158.227                  & 12                           & 158.033                  & 0                            & 15.868                   & 13                           & 7.890                    & 17                           \\
C4000.5                   & 18                                       &                          &                              &                          &                              & 16.823                   & 14                           & 12.202                   & 17                           \\
C4000.5                   & 18                                       &                          &                              &                          &                              & 146.697                  & 15                           & 19.693                   & 18                           \\
C4000.5                   & 18                                       &                          &                              &                          &                              & 158.648                  & 15                           & 34.580                   & 17                           \\
C4000.5                   & 18                                       &                          &                              &                          &                              &                          &                              & 78.854                   & 17                           \\ \hline
c-fat200-1                & 12                                       & 0.002                    & 12                           & 0.001                    & 0                            & 0.001                    & 0                            & 1.484                    & 12                           \\
c-fat200-1                & 12                                       & 0.009                    & 12                           & 0.693                    & 12                           & 0.080                    & 12                           & 2.965                    & 12                           \\
c-fat200-1                & 12                                       &                          &                              & 0.807                    & 12                           & 0.084                    & 12                           & 3.047                    & 12                           \\
c-fat200-1                & 12                                       &                          &                              &                          &                              &                          &                              & 3.204                    & 12                           \\
c-fat200-1                & 12                                       &                          &                              &                          &                              &                          &                              & 3.542                    & 12                           \\
c-fat200-1                & 12                                       &                          &                              &                          &                              &                          &                              & 4.409                    & 12                           \\ \hline\pagebreak
c-fat500-1                & 14                                       & 0.009                    & 14                           & 0.007                    & 0                            & 0.002                    & 0                            & 1.597                    & 14                           \\
c-fat500-1                & 14                                       & 0.030                    & 14                           & 1.443                    & 14                           & 0.487                    & 14                           & 3.320                    & 14                           \\
c-fat500-1                & 14                                       &                          &                              & 1.500                    & 14                           & 0.510                    & 14                           & 3.439                    & 14                           \\
c-fat500-1                & 14                                       &                          &                              &                          &                              &                          &                              & 3.952                    & 14                           \\
c-fat500-1                & 14                                       &                          &                              &                          &                              &                          &                              & 4.562                    & 14                           \\
c-fat500-1                & 14                                       &                          &                              &                          &                              &                          &                              & 6.816                    & 14                           \\ \hline
DSJC500\_5                & 13                                       & 0.005                    & 9                            & 0.004                    & 0                            & 0.001                    & 0                            & 1.520                    & 12                           \\
DSJC500\_5                & 13                                       & 4.207                    & 10                           & 5.165                    & 12                           & 0.243                    & 9                            & 3.095                    & 13                           \\
DSJC500\_5                & 13                                       & 8.649                    & 11                           & 14.118                   & 12                           & 0.251                    & 11                           & 3.240                    & 13                           \\
DSJC500\_5                & 13                                       & 13.727                   & 11                           &                          &                              & 6.745                    & 12                           & 3.648                    & 13                           \\
DSJC500\_5                & 13                                       &                          &                              &                          &                              & 13.960                   & 13                           & 4.495                    & 13                           \\
DSJC500\_5                & 13                                       &                          &                              &                          &                              &                          &                              & 6.862                    & 13                           \\ \hline
DSJC1000\_5               & 15                                       & 0.018                    & 9                            & 0.013                    & 0                            & 0.004                    & 0                            & 1.706                    & 14                           \\
DSJC1000\_5               & 15                                       & 22.065                   & 9                            & 22.060                   & 0                            & 0.968                    & 11                           & 3.354                    & 15                           \\
DSJC1000\_5               & 15                                       &                          &                              &                          &                              & 11.115                   & 13                           & 4.085                    & 15                           \\
DSJC1000\_5               & 15                                       &                          &                              &                          &                              & 22.252                   & 13                           & 4.581                    & 15                           \\
DSJC1000\_5               & 15                                       &                          &                              &                          &                              &                          &                              & 6.167                    & 15                           \\
DSJC1000\_5               & 15                                       &                          &                              &                          &                              &                          &                              & 10.938                   & 15                           \\ \hline
gen200\_p0.9\_44          & 44                                       & 0.000                    & 30                           & 0.000                    & 0                            & 0.000                    & 0                            & 1.504                    & 40                           \\
gen200\_p0.9\_44          & 44                                       & 0.044                    & 34                           & 0.016                    & 30                           & 0.015                    & 28                           & 2.995                    & 44                           \\
gen200\_p0.9\_44          & 44                                       & 0.046                    & 35                           & 0.047                    & 36                           & 0.015                    & 35                           & 3.093                    & 44                           \\
gen200\_p0.9\_44          & 44                                       & 0.061                    & 37                           & 0.180                    & 38                           & 2.012                    & 38                           & 3.263                    & 44                           \\
gen200\_p0.9\_44          & 44                                       & 0.602                    & 44                           & 0.447                    & 44                           & 2.350                    & 43                           & 3.725                    & 44                           \\
gen200\_p0.9\_44          & 44                                       & 0.633                    & 44                           & 0.477                    & 44                           & 2.358                    & 44                           & 4.542                    & 44                           \\
gen200\_p0.9\_44          & 44                                       &                          &                              &                          &                              & 2.473                    & 44                           &                          &                              \\ \hline
gen200\_p0.9\_55          & 55                                       & 0.000                    & 30                           & 0.000                    & 0                            & 0.000                    & 0                            & 1.512                    & 55                           \\
gen200\_p0.9\_55          & 55                                       & 0.066                    & 55                           & 0.021                    & 30                           & 0.015                    & 32                           & 3.179                    & 55                           \\
gen200\_p0.9\_55          & 55                                       & 0.069                    & 55                           & 0.070                    & 55                           & 0.015                    & 50                           & 3.183                    & 55                           \\
gen200\_p0.9\_55          & 55                                       &                          &                              & 0.074                    & 55                           & 0.731                    & 55                           & 3.283                    & 55                           \\
gen200\_p0.9\_55          & 55                                       &                          &                              &                          &                              & 0.795                    & 55                           & 3.600                    & 55                           \\
gen200\_p0.9\_55          & 55                                       &                          &                              &                          &                              &                          &                              & 4.518                    & 55                           \\ \hline
gen400\_p0.9\_55          & 55                                       & 0.001                    & 34                           & 0.087                    & 34                           & 0.000                    & 0                            & 1.597                    & 50                           \\
gen400\_p0.9\_55          & 55                                       & 0.172                    & 41                           & 0.236                    & 40                           & 0.038                    & 47                           & 3.375                    & 53                           \\
gen400\_p0.9\_55          & 55                                       & 0.604                    & 44                           & 0.384                    & 43                           & 3.871                    & 48                           & 3.382                    & 52                           \\
gen400\_p0.9\_55          & 55                                       & 1.372                    & 45                           & 0.648                    & 44                           & 8.075                    & 50                           & 3.703                    & 55                           \\
gen400\_p0.9\_55          & 55                                       & 4.875                    & 50                           & 5.449                    & 47                           & 12.684                   & 51                           & 4.403                    & 55                           \\
gen400\_p0.9\_55          & 55                                       & 6.965                    & 51                           & 6.162                    & 51                           &                          &                              & 6.173                    & 55                           \\
gen400\_p0.9\_55          & 55                                       & 12.707                   & 51                           & 12.643                   & 51                           &                          &                              &                          &                              \\ \hline
gen400\_p0.9\_65          & 65                                       & 0.797                    & 44                           & 0.078                    & 35                           & 0.042                    & 55                           & 1.626                    & 55                           \\
gen400\_p0.9\_65          & 65                                       & 1.772                    & 47                           & 0.353                    & 43                           & 2.301                    & 59                           & 3.232                    & 65                           \\
gen400\_p0.9\_65          & 65                                       & 3.302                    & 50                           & 0.847                    & 46                           & 2.649                    & 60                           & 3.511                    & 65                           \\
gen400\_p0.9\_65          & 65                                       & 8.999                    & 59                           & 3.120                    & 47                           & 5.494                    & 62                           & 3.755                    & 65                           \\
gen400\_p0.9\_65          & 65                                       & 10.044                   & 62                           & 8.824                    & 63                           & 6.422                    & 64                           & 4.412                    & 65                           \\
gen400\_p0.9\_65          & 65                                       & 11.414                   & 65                           & 10.533                   & 64                           & 6.540                    & 65                           & 6.212                    & 65                           \\
gen400\_p0.9\_65          & 65                                       & 11.567                   & 65                           & 10.666                   & 65                           & 6.594                    & 65                           &                          &                              \\ \hline\pagebreak
gen400\_p0.9\_75          & 75                                       & 0.000                    & 38                           & 0.076                    & 38                           & 0.000                    & 0                            & 1.618                    & 51                           \\
gen400\_p0.9\_75          & 75                                       & 0.499                    & 39                           & 0.514                    & 41                           & 0.038                    & 45                           & 3.275                    & 75                           \\
gen400\_p0.9\_75          & 75                                       & 1.033                    & 43                           & 1.393                    & 45                           & 4.164                    & 49                           & 3.491                    & 75                           \\
gen400\_p0.9\_75          & 75                                       & 1.501                    & 45                           & 1.761                    & 47                           & 7.398                    & 75                           & 3.870                    & 75                           \\
gen400\_p0.9\_75          & 75                                       & 1.999                    & 46                           & 2.396                    & 54                           & 7.456                    & 75                           & 4.483                    & 75                           \\
gen400\_p0.9\_75          & 75                                       & 2.741                    & 75                           & 2.536                    & 75                           &                          &                              & 6.272                    & 75                           \\
gen400\_p0.9\_75          & 75                                       & 2.744                    & 75                           & 2.537                    & 75                           &                          &                              &                          &                              \\ \hline
hamming6-2                & 32                                       & 0.000                    & 32                           & 0.000                    & 0                            & 0.000                    & 0                            & 1.548                    & 32                           \\
hamming6-2                & 32                                       & 0.001                    & 32                           & 0.005                    & 32                           & 0.006                    & 32                           & 3.132                    & 32                           \\
hamming6-2                & 32                                       &                          &                              & 0.006                    & 32                           & 0.006                    & 32                           & 3.277                    & 32                           \\
hamming6-2                & 32                                       &                          &                              &                          &                              &                          &                              & 3.298                    & 32                           \\
hamming6-2                & 32                                       &                          &                              &                          &                              &                          &                              & 3.299                    & 32                           \\
hamming6-2                & 32                                       &                          &                              &                          &                              &                          &                              & 3.765                    & 32                           \\ \hline
hamming8-2                & 128                                      & 0.000                    & 128                          & 0.000                    & 0                            & 0.000                    & 0                            & 1.595                    & 128                          \\
hamming8-2                & 128                                      & 0.001                    & 128                          & 0.013                    & 128                          & 0.012                    & 128                          & 3.281                    & 128                          \\
hamming8-2                & 128                                      &                          &                              & 0.013                    & 128                          & 0.013                    & 128                          & 3.375                    & 128                          \\
hamming8-2                & 128                                      &                          &                              &                          &                              &                          &                              & 3.677                    & 128                          \\
hamming8-2                & 128                                      &                          &                              &                          &                              &                          &                              & 3.923                    & 128                          \\
hamming8-2                & 128                                      &                          &                              &                          &                              &                          &                              & 5.100                    & 128                          \\ \hline
hamming10-2               & 512                                      & 0.001                    & 512                          & 0.001                    & 0                            & 0.000                    & 0                            & 1.863                    & 512                          \\
hamming10-2               & 512                                      & 0.004                    & 512                          & 0.030                    & 512                          & 0.034                    & 259                          & 3.809                    & 512                          \\
hamming10-2               & 512                                      &                          &                              & 0.031                    & 512                          & 0.037                    & 512                          & 4.280                    & 512                          \\
hamming10-2               & 512                                      &                          &                              &                          &                              & 0.038                    & 512                          & 5.064                    & 512                          \\
hamming10-2               & 512                                      &                          &                              &                          &                              &                          &                              & 6.565                    & 512                          \\
hamming10-2               & 512                                      &                          &                              &                          &                              &                          &                              & 11.389                   & 512                          \\ \hline
johnson8-2-4              & 4                                        & 0.000                    & 4                            & 0.000                    & 0                            & 0.002                    & 4                            & 1.555                    & 4                            \\
johnson8-2-4              & 4                                        & 0.001                    & 4                            & 0.005                    & 4                            & 0.003                    & 4                            & 3.122                    & 4                            \\
johnson8-2-4              & 4                                        &                          &                              & 0.006                    & 4                            &                          &                              & 3.146                    & 4                            \\
johnson8-2-4              & 4                                        &                          &                              &                          &                              &                          &                              & 3.256                    & 4                            \\
johnson8-2-4              & 4                                        &                          &                              &                          &                              &                          &                              & 3.257                    & 4                            \\
johnson8-2-4              & 4                                        &                          &                              &                          &                              &                          &                              & 3.354                    & 4                            \\ \hline
johnson16-2-4             & 8                                        & 0.000                    & 8                            & 0.000                    & 0                            & 0.000                    & 0                            & 1.581                    & 8                            \\
johnson16-2-4             & 8                                        & 0.001                    & 8                            & 0.010                    & 8                            & 0.007                    & 8                            & 3.174                    & 8                            \\
johnson16-2-4             & 8                                        &                          &                              & 0.010                    & 8                            & 0.008                    & 8                            & 3.274                    & 8                            \\
johnson16-2-4             & 8                                        &                          &                              &                          &                              &                          &                              & 3.442                    & 8                            \\
johnson16-2-4             & 8                                        &                          &                              &                          &                              &                          &                              & 3.472                    & 8                            \\
johnson16-2-4             & 8                                        &                          &                              &                          &                              &                          &                              & 4.033                    & 8                            \\ \hline
johnson32-2-4             & 16                                       & 0.001                    & 16                           & 0.001                    & 0                            & 0.001                    & 0                            & 1.701                    & 16                           \\
johnson32-2-4             & 16                                       & 0.003                    & 16                           & 1.775                    & 16                           & 0.063                    & 16                           & 3.494                    & 16                           \\
johnson32-2-4             & 16                                       &                          &                              & 1.847                    & 16                           & 0.070                    & 16                           & 3.736                    & 16                           \\
johnson32-2-4             & 16                                       &                          &                              &                          &                              &                          &                              & 4.031                    & 16                           \\
johnson32-2-4             & 16                                       &                          &                              &                          &                              &                          &                              & 4.987                    & 16                           \\
johnson32-2-4             & 16                                       &                          &                              &                          &                              &                          &                              & 7.077                    & 16                           \\ \hline\pagebreak
keller4                   & 11                                       & 0.000                    & 7                            & 0.001                    & 0                            & 0.000                    & 0                            & 1.609                    & 11                           \\
keller4                   & 11                                       & 0.100                    & 9                            & 0.063                    & 7                            & 0.026                    & 9                            & 3.302                    & 11                           \\
keller4                   & 11                                       & 0.185                    & 11                           & 0.114                    & 9                            & 0.765                    & 10                           & 3.402                    & 11                           \\
keller4                   & 11                                       & 0.187                    & 11                           & 0.149                    & 10                           & 0.868                    & 11                           & 3.423                    & 11                           \\
keller4                   & 11                                       &                          &                              & 0.193                    & 11                           & 0.909                    & 11                           & 3.896                    & 11                           \\
keller4                   & 11                                       &                          &                              & 0.203                    & 11                           &                          &                              & 4.514                    & 11                           \\ \hline
keller5                   & 27                                       & 0.006                    & 15                           & 0.005                    & 0                            & 0.001                    & 0                            & 1.841                    & 20                           \\
keller5                   & 27                                       & 7.435                    & 19                           & 7.845                    & 19                           & 0.292                    & 15                           & 3.801                    & 24                           \\
keller5                   & 27                                       & 10.038                   & 23                           & 7.864                    & 21                           & 0.310                    & 22                           & 4.043                    & 26                           \\
keller5                   & 27                                       & 19.057                   & 23                           & 15.492                   & 22                           & 0.318                    & 24                           & 4.730                    & 26                           \\
keller5                   & 27                                       &                          &                              & 18.761                   & 23                           & 9.522                    & 25                           & 5.981                    & 25                           \\
keller5                   & 27                                       &                          &                              & 19.237                   & 23                           & 12.640                   & 26                           & 9.526                    & 27                           \\
keller5                   & 27                                       &                          &                              &                          &                              & 19.282                   & 26                           &                          &                              \\ \hline
keller6                   & 59                                       & 0.049                    & 31                           & 0.027                    & 0                            & 0.012                    & 0                            & 2.945                    & 40                           \\
keller6                   & 59                                       & 101.665                  & 31                           & 101.657                  & 0                            & 1.199                    & 31                           & 6.406                    & 43                           \\
keller6                   & 59                                       &                          &                              &                          &                              & 1.313                    & 51                           & 9.148                    & 49                           \\
keller6                   & 59                                       &                          &                              &                          &                              & 21.452                   & 53                           & 13.694                   & 50                           \\
keller6                   & 59                                       &                          &                              &                          &                              & 101.674                  & 53                           & 22.969                   & 52                           \\
keller6                   & 59                                       &                          &                              &                          &                              &                          &                              & 50.719                   & 53                           \\ \hline
MANN\_a9                  & 16                                       & 0.000                    & 9                            & 0.005                    & 9                            & 0.004                    & 16                           & 1.430                    & 16                           \\
MANN\_a9                  & 16                                       & 0.011                    & 16                           & 0.007                    & 16                           & 0.004                    & 16                           & 2.884                    & 16                           \\
MANN\_a9                  & 16                                       & 0.011                    & 16                           & 0.008                    & 16                           &                          &                              & 2.911                    & 16                           \\
MANN\_a9                  & 16                                       &                          &                              &                          &                              &                          &                              & 2.921                    & 16                           \\
MANN\_a9                  & 16                                       &                          &                              &                          &                              &                          &                              & 3.007                    & 16                           \\
MANN\_a9                  & 16                                       &                          &                              &                          &                              &                          &                              & 3.194                    & 16                           \\ \hline
MANN\_a27                 & 126                                      & 0.000                    & 27                           & 0.000                    & 0                            & 0.000                    & 0                            & 1.489                    & 125                          \\
MANN\_a27                 & 126                                      & 0.025                    & 125                          & 0.012                    & 27                           & 0.016                    & 122                          & 3.097                    & 126                          \\
MANN\_a27                 & 126                                      & 0.618                    & 126                          & 0.030                    & 125                          & 0.605                    & 124                          & 3.178                    & 126                          \\
MANN\_a27                 & 126                                      & 0.678                    & 126                          & 0.405                    & 126                          & 0.737                    & 125                          & 3.473                    & 126                          \\
MANN\_a27                 & 126                                      &                          &                              & 0.457                    & 126                          & 0.822                    & 126                          & 4.147                    & 126                          \\
MANN\_a27                 & 126                                      &                          &                              &                          &                              & 0.853                    & 126                          & 5.887                    & 126                          \\ \hline
MANN\_a45                 & 345                                      & 0.000                    & 45                           & 0.000                    & 0                            & 0.000                    & 0                            & 1.751                    & 340                          \\
MANN\_a45                 & 345                                      & 0.044                    & 340                          & 0.018                    & 45                           & 0.023                    & 336                          & 3.586                    & 342                          \\
MANN\_a45                 & 345                                      & 0.642                    & 343                          & 0.051                    & 340                          & 0.976                    & 339                          & 3.987                    & 342                          \\
MANN\_a45                 & 345                                      & 2.492                    & 344                          & 0.365                    & 341                          & 1.087                    & 342                          & 4.923                    & 342                          \\
MANN\_a45                 & 345                                      & 5.794                    & 345                          & 0.570                    & 343                          & 1.342                    & 343                          & 6.482                    & 342                          \\
MANN\_a45                 & 345                                      & 6.044                    & 345                          & 5.334                    & 345                          & 5.788                    & 345                          & 10.984                   & 342                          \\
MANN\_a45                 & 345                                      &                          &                              & 5.578                    & 345                          & 6.024                    & 345                          &                          &                              \\ \hline
MANN\_a81                 & 1100                                     & 0.001                    & 81                           & 0.001                    & 0                            & 0.001                    & 0                            & 2.735                    & 1094                         \\
MANN\_a81                 & 1100                                     & 0.761                    & 1096                         & 0.048                    & 81                           & 0.072                    & 1083                         & 6.120                    & 1096                         \\
MANN\_a81                 & 1100                                     & 20.678                   & 1100                         & 0.807                    & 1096                         & 0.075                    & 1089                         & 8.538                    & 1096                         \\
MANN\_a81                 & 1100                                     & 20.965                   & 1100                         & 18.005                   & 1100                         & 13.626                   & 1094                         & 13.325                   & 1096                         \\
MANN\_a81                 & 1100                                     &                          &                              & 18.296                   & 1100                         & 20.392                   & 1100                         & 21.991                   & 1096                         \\
MANN\_a81                 & 1100                                     &                          &                              &                          &                              & 20.645                   & 1100                         & 48.497                   & 1096                         \\ \hline\pagebreak
p\_hat300-1               & 8                                        & 0.003                    & 6                            & 0.002                    & 0                            & 0.001                    & 0                            & 1.696                    & 8                            \\
p\_hat300-1               & 8                                        & 0.884                    & 7                            & 1.018                    & 7                            & 0.139                    & 6                            & 3.450                    & 8                            \\
p\_hat300-1               & 8                                        & 2.665                    & 8                            & 2.550                    & 8                            & 0.146                    & 7                            & 3.528                    & 8                            \\
p\_hat300-1               & 8                                        & 2.667                    & 8                            & 2.725                    & 8                            & 0.648                    & 8                            & 3.762                    & 8                            \\
p\_hat300-1               & 8                                        &                          &                              &                          &                              & 0.669                    & 8                            & 4.428                    & 8                            \\
p\_hat300-1               & 8                                        &                          &                              &                          &                              &                          &                              & 5.658                    & 8                            \\ \hline
p\_hat500-1               & 9                                        & 0.007                    & 6                            & 0.006                    & 0                            & 0.002                    & 0                            & 1.784                    & 9                            \\
p\_hat500-1               & 9                                        & 3.713                    & 7                            & 2.532                    & 5                            & 0.365                    & 5                            & 3.710                    & 9                            \\
p\_hat500-1               & 9                                        & 3.780                    & 8                            & 2.570                    & 8                            & 0.375                    & 8                            & 3.791                    & 9                            \\
p\_hat500-1               & 9                                        & 15.073                   & 8                            & 6.966                    & 9                            & 7.217                    & 9                            & 4.163                    & 9                            \\
p\_hat500-1               & 9                                        &                          &                              & 7.182                    & 9                            & 7.270                    & 9                            & 5.043                    & 9                            \\
p\_hat500-1               & 9                                        &                          &                              &                          &                              &                          &                              & 7.428                    & 9                            \\ \hline
p\_hat700-1               & 11                                       & 0.013                    & 5                            & 0.010                    & 0                            & 0.003                    & 0                            & 1.860                    & 10                           \\
p\_hat700-1               & 11                                       & 5.848                    & 7                            & 7.294                    & 7                            & 0.699                    & 6                            & 3.769                    & 11                           \\
p\_hat700-1               & 11                                       & 6.097                    & 8                            & 7.445                    & 9                            & 9.524                    & 8                            & 4.033                    & 11                           \\
p\_hat700-1               & 11                                       & 9.661                    & 9                            & 18.281                   & 9                            & 10.450                   & 9                            & 4.678                    & 11                           \\
p\_hat700-1               & 11                                       & 18.398                   & 9                            &                          &                              & 12.424                   & 10                           & 5.875                    & 11                           \\
p\_hat700-1               & 11                                       &                          &                              &                          &                              & 12.728                   & 11                           & 8.995                    & 11                           \\
p\_hat700-1               & 11                                       &                          &                              &                          &                              & 12.786                   & 11                           &                          &                              \\ \hline
p\_hat1000-1              & 10                                       & 0.022                    & 6                            & 0.014                    & 0                            & 0.006                    & 0                            & 1.951                    & 10                           \\
p\_hat1000-1              & 10                                       & 22.932                   & 6                            & 22.903                   & 0                            & 1.422                    & 6                            & 3.873                    & 10                           \\
p\_hat1000-1              & 10                                       &                          &                              &                          &                              & 1.539                    & 9                            & 4.354                    & 10                           \\
p\_hat1000-1              & 10                                       &                          &                              &                          &                              & 15.119                   & 10                           & 5.132                    & 10                           \\
p\_hat1000-1              & 10                                       &                          &                              &                          &                              & 15.299                   & 10                           & 6.899                    & 10                           \\
p\_hat1000-1              & 10                                       &                          &                              &                          &                              &                          &                              & 11.350                   & 10                           \\ \hline
p\_hat1500-1              & 12                                       & 0.041                    & 6                            & 0.026                    & 0                            & 0.011                    & 0                            & 2.113                    & 11                           \\
p\_hat1500-1              & 12                                       & 30.781                   & 6                            & 30.781                   & 0                            & 3.208                    & 7                            & 4.338                    & 11                           \\
p\_hat1500-1              & 12                                       &                          &                              &                          &                              & 3.298                    & 10                           & 4.951                    & 11                           \\
p\_hat1500-1              & 12                                       &                          &                              &                          &                              & 21.743                   & 11                           & 6.119                    & 11                           \\
p\_hat1500-1              & 12                                       &                          &                              &                          &                              & 30.753                   & 11                           & 8.467                    & 11                           \\
p\_hat1500-1              & 12                                       &                          &                              &                          &                              &                          &                              & 15.288                   & 11                           \\ \hline
sanr200\_0.7              & 18                                       & 0.000                    & 13                           & 0.001                    & 0                            & 0.000                    & 0                            & 1.706                    & 18                           \\
sanr200\_0.7              & 18                                       & 0.201                    & 15                           & 0.067                    & 13                           & 0.032                    & 16                           & 3.450                    & 18                           \\
sanr200\_0.7              & 18                                       & 0.601                    & 16                           & 0.229                    & 14                           & 0.447                    & 17                           & 3.545                    & 18                           \\
sanr200\_0.7              & 18                                       & 5.512                    & 18                           & 0.399                    & 15                           & 1.084                    & 18                           & 3.646                    & 18                           \\
sanr200\_0.7              & 18                                       & 5.710                    & 18                           & 2.497                    & 16                           & 1.183                    & 18                           & 3.978                    & 18                           \\
sanr200\_0.7              & 18                                       &                          &                              & 5.502                    & 18                           &                          &                              & 5.096                    & 18                           \\
sanr200\_0.7              & 18                                       &                          &                              & 5.702                    & 18                           &                          &                              &                          &                              \\ \hline
sanr200\_0.9              & 42                                       & 0.000                    & 29                           & 0.000                    & 0                            & 0.000                    & 0                            & 1.743                    & 41                           \\
sanr200\_0.9              & 42                                       & 0.075                    & 37                           & 0.025                    & 29                           & 0.016                    & 39                           & 3.545                    & 42                           \\
sanr200\_0.9              & 42                                       & 0.280                    & 38                           & 0.082                    & 34                           & 3.198                    & 40                           & 3.743                    & 42                           \\
sanr200\_0.9              & 42                                       & 1.036                    & 40                           & 0.177                    & 40                           & 5.446                    & 41                           & 3.762                    & 42                           \\
sanr200\_0.9              & 42                                       & 1.735                    & 41                           & 1.398                    & 41                           & 10.495                   & 41                           & 4.023                    & 42                           \\
sanr200\_0.9              & 42                                       & 7.108                    & 42                           & 10.427                   & 41                           &                          &                              & 5.121                    & 42                           \\
sanr200\_0.9              & 42                                       & 7.363                    & 42                           &                          &                              &                          &                              &                          &                              \\ \hline\pagebreak
sanr400\_0.5              & 13                                       & 0.003                    & 8                            & 0.003                    & 0                            & 0.001                    & 0                            & 1.798                    & 12                           \\
sanr400\_0.5              & 13                                       & 2.070                    & 11                           & 1.868                    & 11                           & 0.158                    & 9                            & 3.589                    & 13                           \\
sanr400\_0.5              & 13                                       & 13.190                   & 11                           & 13.371                   & 11                           & 0.167                    & 11                           & 3.793                    & 13                           \\
sanr400\_0.5              & 13                                       &                          &                              &                          &                              & 4.711                    & 12                           & 4.109                    & 13                           \\
sanr400\_0.5              & 13                                       &                          &                              &                          &                              & 5.540                    & 13                           & 4.802                    & 13                           \\
sanr400\_0.5              & 13                                       &                          &                              &                          &                              & 5.588                    & 13                           & 6.593                    & 13                           \\ \hline
sanr400\_0.7              & 21                                       & 0.002                    & 15                           & 0.002                    & 0                            & 0.001                    & 0                            & 1.825                    & 21                           \\
sanr400\_0.7              & 21                                       & 1.744                    & 16                           & 1.842                    & 15                           & 0.102                    & 18                           & 3.622                    & 21                           \\
sanr400\_0.7              & 21                                       & 2.234                    & 18                           & 3.193                    & 17                           & 5.417                    & 20                           & 3.857                    & 21                           \\
sanr400\_0.7              & 21                                       & 5.275                    & 19                           & 4.037                    & 18                           & 9.400                    & 21                           & 4.167                    & 21                           \\
sanr400\_0.7              & 21                                       & 13.774                   & 19                           & 6.374                    & 19                           & 9.649                    & 21                           & 4.929                    & 21                           \\
sanr400\_0.7              & 21                                       &                          &                              & 6.905                    & 20                           &                          &                              & 6.750                    & 21                           \\
sanr400\_0.7              & 21                                       &                          &                              & 13.655                   & 20                           &                          &                              &                          &                              \\ \hline


\end{longtable}
\end{center}


\begin{center}
\begin{longtable}{crrrrrrrrr}
\caption{Detailed results of experiments on TSP instances.} \label{tab:detailed_TSP} \\

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline

\endfirsthead

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline
\endhead

% Please add the following required packages to your document preamble:
% \usepackage{multirow}


att48                     & 10628                                    & 0.067                    & 67822                        & 0.003                    & 49358                        & 0.837                    & 18013                        & 1.544                    & 11278                        \\
att48                     & 10628                                    & 0.268                    & 12156                        & 13.650                   & 31051                        & 0.934                    & 16731                        & 3.478                    & 10858                        \\
att48                     & 10628                                    & 1.584                    & 10821                        & 17.729                   & 17338                        & 9.907                    & 16730                        & 4.000                    & 10739                        \\
att48                     & 10628                                    & 2.043                    & 10704                        & 26.939                   & 17296                        & 40.984                   & 16730                        & 5.788                    & 10805                        \\
att48                     & 10628                                    & 4.137                    & 10653                        & 31.627                   & 16418                        &                          &                              & 9.310                    & 10729                        \\
att48                     & 10628                                    & 4.278                    & 10628                        & 35.120                   & 16104                        &                          &                              & 20.145                   & 10729                        \\
att48                     & 10628                                    & 4.327                    & 10628                        & 40.815                   & 15474                        &                          &                              &                          &                              \\ \hline
bays29                    & 2020                                     & 0.034                    & 8057                         & 0.001                    & 6012                         & 0.173                    & 2324                         & 1.006                    & 2034                         \\
bays29                    & 2020                                     & 0.038                    & 5570                         & 0.688                    & 3700                         & 5.267                    & 2275                         & 2.207                    & 2034                         \\
bays29                    & 2020                                     & 0.075                    & 2457                         & 1.319                    & 2985                         & 7.732                    & 2250                         & 2.330                    & 2034                         \\
bays29                    & 2020                                     & 0.159                    & 2182                         & 3.249                    & 2892                         & 8.269                    & 2249                         & 2.950                    & 2030                         \\
bays29                    & 2020                                     & 0.180                    & 2020                         & 5.335                    & 2518                         & 16.464                   & 2164                         & 4.220                    & 2034                         \\
bays29                    & 2020                                     & 0.183                    & 2020                         & 8.135                    & 2489                         &                          &                              & 7.987                    & 2026                         \\
bays29                    & 2020                                     &                          &                              & 16.406                   & 2354                         &                          &                              &                          &                              \\ \hline
berlin52                  & 7542                                     & 0.232                    & 16200                        & 0.003                    & 25833                        & 0.993                    & 23372                        & 1.717                    & 8160                         \\
berlin52                  & 7542                                     & 0.300                    & 9502                         & 23.138                   & 13007                        & 1.055                    & 11217                        & 3.543                    & 7986                         \\
berlin52                  & 7542                                     & 0.414                    & 7542                         & 26.864                   & 12291                        & 31.874                   & 11147                        & 4.551                    & 7866                         \\
berlin52                  & 7542                                     & 0.426                    & 7542                         & 36.600                   & 12120                        & 48.230                   & 10273                        & 6.705                    & 7758                         \\
berlin52                  & 7542                                     &                          &                              & 37.916                   & 11865                        &                          &                              & 10.826                   & 7570                         \\
berlin52                  & 7542                                     &                          &                              & 39.427                   & 11282                        &                          &                              & 23.361                   & 7553                         \\
berlin52                  & 7542                                     &                          &                              & 47.261                   & 11239                        &                          &                              &                          &                              \\ \hline
bier127                   & 118282                                   & 11.789                   & 146669                       & 0.025                    & 647655                       & 17.464                   & 250328                     & 7.152                    & 132991                       \\
bier127                   & 118282                                   & 12.323                   & 145138                       & 272.548                  & 647655                       & 149.584                  & 239062                     & 13.033                   & 128877                       \\
bier127                   & 118282                                   & 18.576                   & 125139                       &                          &                              & 275.280                  & 239062                    & 20.831                   & 125452                       \\
bier127                   & 118282                                   & 26.240                   & 118385                       &                          &                              &                          &                              & 33.305                   & 122756                       \\
bier127                   & 118282                                   & 34.723                   & 118282                       &                          &                              &                          &                              & 59.008                   & 121713                       \\
bier127                   & 118282                                   & 34.914                   & 118282                       &                          &                              &                          &                              & 135.932                  & 122163                       \\ \hline \pagebreak
brazil58                  & 25395                                    & 0.317                    & 51246                        & 0.004                    & 116263                       & 1.546                    & 42832                    & 2.009                    & 28976                        \\ 
brazil58                  & 25395                                    & 0.392                    & 31162                        & 41.044                   & 39705                        & 1.633                    & 41951                    & 3.894                    & 27741                        \\
brazil58                  & 25395                                    & 0.411                    & 31053                        & 46.846                   & 39441                        & 58.824                   & 41951                     & 5.375                    & 27356                        \\
brazil58                  & 25395                                    & 0.933                    & 25395                        & 47.083                   & 39417                        &                          &                              & 8.111                    & 26588                        \\
brazil58                  & 25395                                    & 0.937                    & 25395                        & 48.233                   & 38986                        &                          &                              & 13.314                   & 26471                        \\
brazil58                  & 25395                                    &                          &                              & 57.930                   & 38935                        &                          &                              & 29.097                   & 26464                        \\
brazil58                  & 25395                                    &                          &                              & 58.569                   & 38522                        &                          &                              &                          &                              \\ \hline
burma14                   & 3323                                     & 0.014                    & 4562                         & 0.000                    & 6223                         & 0.023                    & 3921                         & 0.865                    & 3711                         \\
burma14                   & 3323                                     & 0.019                    & 3953                         & 0.214                    & 5526                         & 0.437                    & 3768                         & 1.752                    & 3431                         \\
burma14                   & 3323                                     & 0.035                    & 3323                         & 0.277                    & 4384                         & 0.473                    & 3472                         & 1.876                    & 3408                         \\
burma14                   & 3323                                     & 0.036                    & 3323                         & 0.351                    & 3672                         & 0.849                    & 3323                         & 1.889                    & 3323                         \\
burma14                   & 3323                                     &                          &                              & 1.068                    & 3403                         & 6.312                    & 3323                         & 2.190                    & 3336                         \\
burma14                   & 3323                                     &                          &                              & 4.640                    & 3390                         &                          &                              & 3.080                    & 3346                         \\
burma14                   & 3323                                     &                          &                              & 6.385                    & 3390                         &                          &                              &                          &                              \\ \hline
ch130                     & 6110                                     & 12.083                   & 7074                         & 0.029                    & 46100                        & 18.644                   & 19663                        & 7.544                    & 7121                         \\
ch130                     & 6110                                     & 20.030                   & 6144                         & 301.047                  & 46100                        & 19.829                   & 18621                        & 14.280                   & 6544                         \\
ch130                     & 6110                                     & 26.042                   & 6136                         &                          &                              & 156.231                  & 14386                        & 22.553                   & 6431                         \\
ch130                     & 6110                                     & 42.447                   & 6129                         &                          &                              & 301.043                  & 14386                        & 36.850                   & 6339                         \\
ch130                     & 6110                                     & 43.835                   & 6124                         &                          &                              &                          &                              & 65.258                   & 6314                         \\
ch130                     & 6110                                     & 66.827                   & 6110                         &                          &                              &                          &                              & 150.329                  & 6259                         \\
ch130                     & 6110                                     & 67.039                   & 6110                         &                          &                              &                          &                              &                          &                              \\ \hline
ch150                     & 6528                                     & 9.803                    & 8130                         & 0.037                    & 50074                        & 27.403                   & 22880                        & 9.830                    & 7064                         \\
ch150                     & 6528                                     & 10.795                   & 8109                         & 502.188                  & 50074                        & 30.918                   & 21729                        & 20.448                   & 6887                         \\
ch150                     & 6528                                     & 15.469                   & 6761                         &                          &                              & 32.749                   & 20063                        & 34.901                   & 6823                         \\
ch150                     & 6528                                     & 23.886                   & 6556                         &                          &                              & 509.004                  & 20063                        & 58.929                   & 6809                         \\
ch150                     & 6528                                     & 65.934                   & 6537                         &                          &                              &                          &                              & 107.019                  & 6771                         \\
ch150                     & 6528                                     & 69.875                   & 6528                         &                          &                              &                          &                              & 250.823                  & 6685                         \\
ch150                     & 6528                                     & 70.187                   & 6528                         &                          &                              &                          &                              &                          &                              \\ \hline
dantzig42                 & 699                                      & 0.053                    & 4259                         & 0.002                    & 2778                         & 0.519                    & 782                          & 1.480                    & 718                          \\
dantzig42                 & 699                                      & 0.174                    & 840                          & 6.449                    & 1426                         & 0.550                    & 730                          & 3.126                    & 718                          \\
dantzig42                 & 699                                      & 0.235                    & 771                          & 6.477                    & 699                          & 12.634                   & 710                          & 3.665                    & 705                          \\
dantzig42                 & 699                                      & 0.393                    & 764                          & 6.489                    & 699                          & 35.072                   & 710                          & 5.227                    & 704                          \\
dantzig42                 & 699                                      & 2.000                    & 700                          &                          &                              &                          &                              & 7.762                    & 705                          \\
dantzig42                 & 699                                      & 2.345                    & 699                          &                          &                              &                          &                              & 15.669                   & 699                          \\
dantzig42                 & 699                                      & 2.377                    & 699                          &                          &                              &                          &                              &                          &                              \\ \hline
eil51                     & 426                                      & 0.228                    & 868                          & 0.003                    & 1734                         & 1.027                    & 627                          & 1.824                    & 452                          \\
eil51                     & 426                                      & 0.495                    & 519                          & 18.130                   & 698                          & 47.911                   & 627                          & 3.676                    & 444                          \\
eil51                     & 426                                      & 1.212                    & 426                          & 22.831                   & 685                          &                          &                              & 4.694                    & 439                          \\
eil51                     & 426                                      & 1.217                    & 426                          & 32.141                   & 680                          &                          &                              & 6.853                    & 435                          \\
eil51                     & 426                                      &                          &                              & 33.191                   & 669                          &                          &                              & 10.791                   & 438                          \\
eil51                     & 426                                      &                          &                              & 42.179                   & 652                          &                          &                              & 23.149                   & 434                          \\
eil51                     & 426                                      &                          &                              & 46.721                   & 652                          &                          &                              &                          &                              \\ \hline\pagebreak
eil76                     & 538                                      & 0.745                    & 990                          & 0.009                    & 2512                         & 3.559                    & 1044                         & 3.089                    & 577                          \\
eil76                     & 538                                      & 1.423                    & 620                          & 100.720                  & 2512                         & 3.769                    & 883                          & 6.044                    & 570                          \\
eil76                     & 538                                      & 3.247                    & 538                          &                          &                              & 24.919                   & 739                          & 8.525                    & 561                          \\
eil76                     & 538                                      & 3.256                    & 538                          &                          &                              & 99.889                   & 739                          & 13.127                   & 562                          \\
eil76                     & 538                                      &                          &                              &                          &                              &                          &                              & 22.411                   & 555                          \\
eil76                     & 538                                      &                          &                              &                          &                              &                          &                              & 49.541                   & 552                          \\ \hline
eil101                    & 629                                      & 5.622                    & 762                          & 0.017                    & 3367                         & 8.020                    & 2053                         & 4.898                    & 687                          \\
eil101                    & 629                                      & 8.396                    & 634                          & 176.258                  & 3367                         & 8.530                    & 1210                         & 9.079                    & 664                          \\
eil101                    & 629                                      & 8.498                    & 629                          &                          &                              & 9.064                    & 1077                         & 13.935                   & 653                          \\
eil101                    & 629                                      & 8.510                    & 629                          &                          &                              & 173.163                  & 1077                         & 21.975                   & 647                          \\
eil101                    & 629                                      &                          &                              &                          &                              &                          &                              & 38.096                   & 652                          \\
eil101                    & 629                                      &                          &                              &                          &                              &                          &                              & 86.425                   & 645                          \\ \hline
fri26                     & 937                                      & 0.026                    & 1140                         & 0.000                    & 2708                         & 0.134                    & 1369                         & 1.119                    & 1068                         \\
fri26                     & 937                                      & 0.049                    & 1044                         & 0.395                    & 2023                         & 2.659                    & 1335                         & 2.276                    & 940                          \\
fri26                     & 937                                      & 0.100                    & 1040                         & 2.362                    & 1110                         & 3.403                    & 1265                         & 2.489                    & 944                          \\
fri26                     & 937                                      & 0.126                    & 970                          & 2.758                    & 1102                         & 4.034                    & 1247                         & 3.167                    & 940                          \\
fri26                     & 937                                      & 0.339                    & 957                          & 3.843                    & 1051                         & 5.432                    & 1220                         & 4.115                    & 940                          \\
fri26                     & 937                                      & 0.363                    & 937                          & 13.344                   & 1047                         & 11.650                   & 999                          & 7.232                    & 940                          \\
fri26                     & 937                                      & 0.383                    & 937                          & 14.679                   & 1047                         & 14.658                   & 999                          &                          &                              \\ \hline
gr17                      & 2085                                     & 0.028                    & 3278                         & 0.000                    & 4182                         & 0.035                    & 4261                         & 1.030                    & 2235                         \\
gr17                      & 2085                                     & 0.042                    & 3045                         & 0.363                    & 4138                         & 0.041                    & 2530                         & 2.262                    & 2182                         \\
gr17                      & 2085                                     & 0.066                    & 2155                         & 1.082                    & 3019                         & 0.081                    & 2278                         & 2.266                    & 2131                         \\
gr17                      & 2085                                     & 0.336                    & 2525                         & 1.850                    & 2441                         & 0.223                    & 2095                         & 2.393                    & 2095                         \\
gr17                      & 2085                                     & 0.366                    & 2152                         & 3.508                    & 2129                         & 6.598                    & 2094                         & 2.970                    & 2085                         \\
gr17                      & 2085                                     & 0.378                    & 2149                         & 4.840                    & 2095                         & 6.758                    & 2088                         & 4.021                    & 2085                         \\
gr17                      & 2085                                     & 0.439                    & 2085                         & 8.203                    & 2095                         & 8.362                    & 2088                         &                          &                              \\ \hline
gr21                      & 2707                                     & 0.024                    & 6340                         & 0.384                    & 7116                         & 0.067                    & 3721                         & 1.121                    & 3018                         \\
gr21                      & 2707                                     & 0.038                    & 3057                         & 2.616                    & 4657                         & 0.491                    & 3489                         & 2.273                    & 2709                         \\
gr21                      & 2707                                     & 0.055                    & 2814                         & 3.211                    & 4344                         & 1.169                    & 3097                         & 2.389                    & 2707                         \\
gr21                      & 2707                                     & 0.285                    & 2979                         & 5.931                    & 2824                         & 1.749                    & 3049                         & 2.879                    & 2707                         \\
gr21                      & 2707                                     & 0.300                    & 2707                         & 8.333                    & 2784                         & 4.438                    & 2787                         & 3.394                    & 2707                         \\
gr21                      & 2707                                     & 0.322                    & 2707                         & 9.205                    & 2707                         & 10.326                   & 2707                         & 5.421                    & 2707                         \\
gr21                      & 2707                                     &                          &                              & 9.333                    & 2707                         & 10.684                   & 2707                         &                          &                              \\ \hline
gr24                      & 1272                                     & 0.029                    & 3344                         & 0.565                    & 2962                         & 0.105                    & 1692                         & 1.195                    & 1354                         \\
gr24                      & 1272                                     & 0.051                    & 1371                         & 1.143                    & 2860                         & 2.368                    & 1662                         & 2.442                    & 1289                         \\
gr24                      & 1272                                     & 0.378                    & 2271                         & 3.921                    & 2548                         & 2.750                    & 1604                         & 2.708                    & 1283                         \\
gr24                      & 1272                                     & 0.835                    & 1318                         & 4.863                    & 2345                         & 3.492                    & 1491                         & 3.189                    & 1283                         \\
gr24                      & 1272                                     & 1.045                    & 1272                         & 5.730                    & 2179                         & 4.924                    & 1439                         & 3.919                    & 1283                         \\
gr24                      & 1272                                     & 1.069                    & 1272                         & 11.884                   & 1585                         & 8.677                    & 1366                         & 6.381                    & 1272                         \\
gr24                      & 1272                                     &                          &                              & 12.947                   & 1526                         & 12.971                   & 1366                         &                          &                              \\ \hline
gr48                      & 5046                                     & 0.063                    & 29006                        & 0.001                    & 21430                        & 0.804                    & 20104                        & 1.845                    & 5189                         \\
gr48                      & 5046                                     & 0.227                    & 5939                         & 13.543                   & 8440                         & 0.861                    & 8459                         & 3.598                    & 5153                         \\
gr48                      & 5046                                     & 0.489                    & 5375                         & 17.016                   & 7956                         & 0.956                    & 7559                         & 4.625                    & 5123                         \\
gr48                      & 5046                                     & 0.646                    & 5147                         & 24.870                   & 7714                         & 12.418                   & 7547                         & 6.551                    & 5095                         \\
gr48                      & 5046                                     & 2.930                    & 5074                         & 26.661                   & 7489                         & 25.326                   & 7414                         & 10.137                   & 5132                         \\
gr48                      & 5046                                     & 4.051                    & 5072                         & 28.540                   & 7256                         & 36.495                   & 7398                         & 20.864                   & 5093                         \\
gr48                      & 5046                                     & 4.283                    & 5046                         & 42.072                   & 6896                         & 42.811                   & 6504                         &                          &                              \\ \hline
gr96                      & 55209                                    & 2.867                    & 67381                        & 0.015                    & 350607                       & 6.650                    & 83145                     & 4.676                    & 61521                        \\
gr96                      & 55209                                    & 7.415                    & 55456                        & 159.750                  & 350607                       & 7.066                    & 82024                     & 8.641                    & 57579                        \\
gr96                      & 55209                                    & 7.470                    & 55371                        &                          &                              & 46.691                   & 81185                     & 13.225                   & 57468                        \\
gr96                      & 55209                                    & 12.584                   & 55322                        &                          &                              & 160.977                  & 81185                     & 20.473                   & 56279                        \\
gr96                      & 55209                                    & 14.400                   & 55209                        &                          &                              &                          &                              & 35.309                   & 56526                        \\
gr96                      & 55209                                    & 14.519                   & 55209                        &                          &                              &                          &                              & 78.938                   & 56556                        \\ \hline
gr120                     & 6942                                     & 8.917                    & 8615                         & 0.024                    & 53522                        & 14.082                   & 16503                        & 6.606                    & 7739                         \\
gr120                     & 6942                                     & 9.444                    & 8553                         & 244.260                  & 53522                        & 111.759                  & 16464                        & 12.204                   & 7323                         \\
gr120                     & 6942                                     & 15.970                   & 6942                         &                          &                              & 244.369                  & 16464                        & 19.194                   & 7243                         \\
gr120                     & 6942                                     & 15.993                   & 6942                         &                          &                              &                          &                              & 30.689                   & 7159                         \\
gr120                     & 6942                                     &                          &                              &                          &                              &                          &                              & 53.910                   & 7143                         \\
gr120                     & 6942                                     &                          &                              &                          &                              &                          &                              & 120.682                  & 7152                         \\ \hline
gr137                     & 69853                                    & 4.394                    & 86249                        & 0.029                    & 568409                       & 19.255                   & 99514                     & 8.356                    & 75395                        \\
gr137                     & 69853                                    & 5.169                    & 85588                        & 358.738                  & 568409                       & 20.573                   & 96090                     & 16.136                   & 74379                        \\
gr137                     & 69853                                    & 7.341                    & 75513                        &                          &                              & 181.754                  & 94686                     & 26.285                   & 72500                        \\
gr137                     & 69853                                    & 12.401                   & 70174                        &                          &                              & 358.786                  & 94686                     & 42.979                   & 72812                        \\
gr137                     & 69853                                    & 19.433                   & 70061                        &                          &                              &                          &                              & 76.494                   & 71476                        \\
gr137                     & 69853                                    & 26.209                   & 69853                        &                          &                              &                          &                              & 177.343                  & 71359                        \\
gr137                     & 69853                                    & 26.540                   & 69853                        &                          &                              &                          &                              &                          &                              \\ \hline
hk48                      & 11461                                    & 0.065                    & 66143                        & 0.002                    & 44115                        & 0.804                    & 39929                        & 1.866                    & 12144                        \\
hk48                      & 11461                                    & 0.345                    & 14596                        & 14.212                   & 18670                        & 0.854                    & 22454                        & 3.705                    & 11809                        \\
hk48                      & 11461                                    & 0.433                    & 14332                        & 17.551                   & 18318                        & 0.946                    & 17462                        & 4.733                    & 11746                        \\
hk48                      & 11461                                    & 0.842                    & 11461                        & 24.591                   & 18081                        & 10.235                   & 16098                        & 6.579                    & 11651                        \\
hk48                      & 11461                                    & 0.853                    & 11461                        & 26.250                   & 17279                        & 44.294                   & 15775                        & 10.067                   & 11598                        \\
hk48                      & 11461                                    &                          &                              & 29.235                   & 16307                        &                          &                              & 21.087                   & 11508                        \\
hk48                      & 11461                                    &                          &                              & 42.766                   & 16125                        &                          &                              &                          &                              \\ \hline
kroA100                   & 21282                                    & 4.618                    & 26019                        & 0.015                    & 174223                       & 7.499                    & 144877                       & 4.990                    & 24964                        \\
kroA100                   & 21282                                    & 4.689                    & 25827                        & 172.270                  & 174223                       & 54.957                   & 48574                        & 9.463                    & 22069                        \\
kroA100                   & 21282                                    & 8.193                    & 21308                        &                          &                              & 171.560                  & 48574                        & 14.093                   & 22204                        \\
kroA100                   & 21282                                    & 10.655                   & 21282                        &                          &                              &                          &                              & 22.068                   & 21835                        \\
kroA100                   & 21282                                    & 10.758                   & 21282                        &                          &                              &                          &                              & 38.002                   & 21480                        \\
kroA100                   & 21282                                    &                          &                              &                          &                              &                          &                              & 85.596                   & 21445                        \\ \hline
kroA150                   & 26524                                    & 8.296                    & 36469                        & 0.037                    & 252896                       & 28.427                   & 103165                    & 10.150                   & 27980                        \\
kroA150                   & 26524                                    & 8.446                    & 36351                        & 506.938                  & 252896                       & 31.825                   & 99582                     & 20.957                   & 27800                        \\
kroA150                   & 26524                                    & 9.145                    & 35425                        &                          &                              & 33.632                   & 90446                     & 35.464                   & 27688                        \\
kroA150                   & 26524                                    & 12.934                   & 27879                        &                          &                              & 35.377                   & 86291                     & 59.538                   & 27622                        \\
kroA150                   & 26524                                    & 22.498                   & 26632                        &                          &                              & 268.879                  & 86194                     & 107.896                  & 27704                        \\
kroA150                   & 26524                                    & 22.649                   & 26524                        &                          &                              & 513.984                  & 86194                     & 253.199                  & 27192                        \\
kroA150                   & 26524                                    & 22.681                   & 26524                        &                          &                              &                          &                              &                          &                              \\ \hline
kroB100                   & 22141                                    & 4.575                    & 27019                        & 0.018                    & 181413                       & 8.013                    & 75113                     & 5.027                    & 22824                        \\
kroB100                   & 22141                                    & 5.008                    & 26877                        & 172.020                  & 181413                       & 8.975                    & 59682                     & 9.385                    & 22765                        \\
kroB100                   & 22141                                    & 9.077                    & 23295                        &                          &                              & 56.546                   & 45198                     & 14.168                   & 22634                        \\
kroB100                   & 22141                                    & 10.836                   & 22162                        &                          &                              & 171.928                  & 45198                     & 22.199                   & 22824                        \\
kroB100                   & 22141                                    & 12.895                   & 22157                        &                          &                              &                          &                              & 37.989                   & 22722                        \\
kroB100                   & 22141                                    & 14.834                   & 22141                        &                          &                              &                          &                              & 85.820                   & 22492                        \\
kroB100                   & 22141                                    & 14.908                   & 22141                        &                          &                              &                          &                              &                          &                              \\ \hline\pagebreak
kroB150                   & 26130                                    & 11.394                   & 31987                        & 0.037                    & 260937                       & 27.986                   & 101673                    & 10.175                   & 31405                        \\
kroB150                   & 26130                                    & 12.170                   & 31805                        & 506.576                  & 260937                       & 31.524                   & 90744                     & 20.929                   & 28250                        \\
kroB150                   & 26130                                    & 26.698                   & 26345                        &                          &                              & 272.002                  & 88362                     & 35.546                   & 27244                        \\
kroB150                   & 26130                                    & 38.048                   & 26226                        &                          &                              & 508.483                  & 88362                     & 59.969                   & 27188                        \\
kroB150                   & 26130                                    & 38.411                   & 26132                        &                          &                              &                          &                              & 108.124                  & 27035                        \\
kroB150                   & 26130                                    & 78.281                   & 26130                        &                          &                              &                          &                              & 253.057                  & 26957                        \\
kroB150                   & 26130                                    & 78.609                   & 26130                        &                          &                              &                          &                              &                          &                              \\ \hline
kroC100                   & 20749                                    & 5.266                    & 26019                        & 0.010                    & 178309                       & 7.662                    & 137802                       & 5.066                    & 22379                        \\
kroC100                   & 20749                                    & 7.450                    & 21175                        & 175.384                  & 178309                       & 8.168                    & 59838                        & 9.639                    & 21872                        \\
kroC100                   & 20749                                    & 8.557                    & 21135                        &                          &                              & 9.170                    & 58601                        & 14.361                   & 21275                        \\
kroC100                   & 20749                                    & 11.384                   & 21087                        &                          &                              & 9.660                    & 56670                        & 22.238                   & 20917                        \\
kroC100                   & 20749                                    & 14.356                   & 21056                        &                          &                              & 10.166                   & 56122                        & 38.046                   & 20917                        \\
kroC100                   & 20749                                    & 19.819                   & 20749                        &                          &                              & 57.631                   & 42703                        & 84.848                   & 20915                        \\
kroC100                   & 20749                                    & 20.033                   & 20749                        &                          &                              & 169.980                  & 42703                        &                          &                              \\ \hline
kroD100                   & 21294                                    & 4.447                    & 27683                        & 0.018                    & 164769                       & 8.013                    & 70865                     & 5.074                    & 22774                        \\
kroD100                   & 21294                                    & 5.712                    & 26725                        & 177.895                  & 164769                       & 8.997                    & 52868                     & 9.520                    & 22083                        \\
kroD100                   & 21294                                    & 7.463                    & 21294                        &                          &                              & 9.501                    & 47826                     & 14.325                   & 22105                        \\
kroD100                   & 21294                                    & 7.477                    & 21294                        &                          &                              & 54.639                   & 43359                     & 22.279                   & 21807                        \\
kroD100                   & 21294                                    &                          &                              &                          &                              & 171.825                  & 43359                     & 38.228                   & 21794                        \\
kroD100                   & 21294                                    &                          &                              &                          &                              &                          &                              & 85.647                   & 21626                        \\ \hline
kroE100                   & 22068                                    & 3.248                    & 26118                        & 0.016                    & 166869                       & 7.929                    & 54917                        & 5.091                    & 23688                        \\
kroE100                   & 22068                                    & 3.707                    & 26026                        & 177.345                  & 166869                       & 57.759                   & 46540                        & 9.876                    & 23383                        \\
kroE100                   & 22068                                    & 8.838                    & 22729                        &                          &                              & 171.976                  & 46540                        & 14.358                   & 22843                        \\
kroE100                   & 22068                                    & 10.553                   & 22188                        &                          &                              &                          &                              & 22.407                   & 23017                        \\
kroE100                   & 22068                                    & 12.142                   & 22121                        &                          &                              &                          &                              & 38.466                   & 22792                        \\
kroE100                   & 22068                                    & 17.597                   & 22068                        &                          &                              &                          &                              & 85.844                   & 22532                        \\
kroE100                   & 22068                                    & 17.866                   & 22068                        &                          &                              &                          &                              &                          &                              \\ \hline
lin105                    & 14379                                    & 4.281                    & 16628                        & 0.016                    & 127143                       & 9.176                    & 32874                        & 5.519                    & 16752                        \\
lin105                    & 14379                                    & 7.671                    & 14859                        & 189.880                  & 127143                       & 60.173                   & 28004                        & 10.276                   & 15778                        \\
lin105                    & 14379                                    & 11.613                   & 14811                        &                          &                              & 188.709                  & 28004                        & 15.545                   & 15277                        \\
lin105                    & 14379                                    & 12.701                   & 14455                        &                          &                              &                          &                              & 24.233                   & 14974                        \\
lin105                    & 14379                                    & 14.839                   & 14401                        &                          &                              &                          &                              & 41.838                   & 14946                        \\
lin105                    & 14379                                    & 19.055                   & 14379                        &                          &                              &                          &                              & 94.194                   & 14695                        \\
lin105                    & 14379                                    & 19.121                   & 14379                        &                          &                              &                          &                              &                          &                              \\ \hline
pr76                      & 108159                                   & 1.381                    & 139508                       & 0.009                    & 586187                       &   N/A                       & N/A                             & 3.637                    & 114169                       \\
pr76                      & 108159                                   & 3.346                    & 111859                       & 101.349                  & 156057                       &                          &                              & 6.795                    & 111819                       \\
pr76                      & 108159                                   & 9.128                    & 109081                       &                          &                              &                          &                              & 9.492                    & 110354                       \\
pr76                      & 108159                                   & 15.429                   & 108981                       &                          &                              &                          &                              & 14.106                   & 111028                       \\
pr76                      & 108159                                   & 23.383                   & 108234                       &                          &                              &                          &                              & 23.245                   & 108871                       \\
pr76                      & 108159                                   & 24.323                   & 108194                       &                          &                              &                          &                              & 50.498                   & 108892                       \\
pr76                      & 108159                                   & 24.571                   & 108159                       &                          &                              &                          &                              &                          &                              \\ \hline
pr107                     & 44303                                    & 5.342                    & 52650                        & 0.017                    & 597560                       & 9.444                    & 62635                     & 5.709                    & 63045                        \\
pr107                     & 44303                                    & 5.420                    & 52602                        & 198.819                  & 597560                       & 9.968                    & 59918                     & 10.839                   & 50261                        \\
pr107                     & 44303                                    & 6.706                    & 44303                        &                          &                              & 200.436                  & 59918                     & 15.994                   & 46255                        \\
pr107                     & 44303                                    & 6.726                    & 44303                        &                          &                              &                          &                              & 25.417                   & 45859                        \\
pr107                     & 44303                                    &                          &                              &                          &                              &                          &                              & 44.359                   & 45853                        \\
pr107                     & 44303                                    &                          &                              &                          &                              &                          &                              & 98.395                   & 45666                        \\ \hline
pr124                     & 59030                                    & 7.523                    & 77174                        & 0.024                    & 695779                       & 14.727                   & 99565                     & 7.393                    & 60361                        \\
pr124                     & 59030                                    & 7.618                    & 75885                        & 262.290                  & 695779                       & 15.667                   & 99286                     & 13.896                   & 60361                        \\
pr124                     & 59030                                    & 12.225                   & 59510                        &                          &                              & 116.250                  & 99010                     & 21.089                   & 60361                        \\
pr124                     & 59030                                    & 13.241                   & 59200                        &                          &                              & 263.738                  & 99010                     & 33.215                   & 60361                        \\
pr124                     & 59030                                    & 29.046                   & 59030                        &                          &                              &                          &                              & 57.589                   & 60361                        \\
pr124                     & 59030                                    & 29.284                   & 59030                        &                          &                              &                          &                              & 130.935                  & 60333                        \\ \hline
pr136                     & 96772                                    & 5.590                    & 109105                       & 0.028                    & 840168                       & 18.899                   & 288241                    & 8.441                    & 116515                       \\
pr136                     & 96772                                    & 5.705                    & 107364                       & 348.689                  & 840168                       & 20.122                   & 284390                    & 16.211                   & 106619                       \\
pr136                     & 96772                                    & 8.735                    & 101582                       &                          &                              & 21.383                   & 236349                    & 26.141                   & 103376                       \\
pr136                     & 96772                                    & 15.422                   & 96772                        &                          &                              & 348.725                  & 236349                    & 43.099                   & 102016                       \\
pr136                     & 96772                                    & 15.464                   & 96772                        &                          &                              &                          &                              & 76.068                   & 100374                       \\
pr136                     & 96772                                    &                          &                              &                          &                              &                          &                              & 174.144                  & 100055                       \\ \hline
pr144                     & 58537                                    & 3.508                    & 84878                        & 0.037                    & 825449                       & 23.428                   & 94926                     & 9.209                    & 67190                        \\
pr144                     & 58537                                    & 4.853                    & 84492                        & 432.175                  & 825449                       & 24.915                   & 94721                     & 18.984                   & 60800                        \\
pr144                     & 58537                                    & 9.962                    & 60350                        &                          &                              & 422.800                  & 94721                     & 30.859                   & 62719                        \\
pr144                     & 58537                                    & 19.156                   & 59451                        &                          &                              &                          &                              & 51.834                   & 60634                        \\
pr144                     & 58537                                    & 27.685                   & 58600                        &                          &                              &                          &                              & 91.020                   & 60379                        \\
pr144                     & 58537                                    & 51.441                   & 58590                        &                          &                              &                          &                              & 211.093                  & 59882                        \\
pr144                     & 58537                                    & 422.728                  & 58537                        &                          &                              &                          &                              &                          &                              \\ \hline
rat99                     & 1211                                     & 4.301                    & 1519                         & 0.016                    & 7861                         & 7.190                    & 2124                         & 5.313                    & 1274                         \\
rat99                     & 1211                                     & 4.768                    & 1478                         & 183.231                  & 7861                         & 7.678                    & 2108                         & 10.141                   & 1268                         \\
rat99                     & 1211                                     & 7.362                    & 1211                         &                          &                              & 174.358                  & 2108                         & 14.430                   & 1256                         \\
rat99                     & 1211                                     & 7.376                    & 1211                         &                          &                              &                          &                              & 22.511                   & 1265                         \\
rat99                     & 1211                                     &                          &                              &                          &                              &                          &                              & 38.549                   & 1254                         \\
rat99                     & 1211                                     &                          &                              &                          &                              &                          &                              & 86.038                   & 1249                         \\ \hline
rd100                     & 7910                                     & 4.728                    & 9826                         & 0.016                    & 54028                        & 7.564                    & 44687                        & 5.445                    & 8806                         \\
rd100                     & 7910                                     & 4.775                    & 9825                         & 174.822                  & 54028                        & 8.039                    & 28859                        & 10.253                   & 8250                         \\
rd100                     & 7910                                     & 5.214                    & 9528                         &                          &                              & 8.508                    & 27446                        & 15.084                   & 8254                         \\
rd100                     & 7910                                     & 7.481                    & 7910                         &                          &                              & 9.008                    & 20690                        & 23.297                   & 8088                         \\
rd100                     & 7910                                     & 7.494                    & 7910                         &                          &                              & 9.494                    & 20013                        & 38.774                   & 8163                         \\
rd100                     & 7910                                     &                          &                              &                          &                              & 54.462                   & 18215                        & 87.244                   & 8128                         \\
rd100                     & 7910                                     &                          &                              &                          &                              & 174.798                  & 18215                        &                          &                              \\ \hline
st70                      & 675                                      & 0.659                    & 1722                         & 0.007                    & 3923                         & 2.506                    & 2867                         & 3.232                    & 695                          \\
st70                      & 675                                      & 1.417                    & 830                          & 87.206                   & 1347                         & 2.676                    & 1421                         & 6.557                    & 695                          \\
st70                      & 675                                      & 1.624                    & 827                          &                          &                              & 2.845                    & 1359                         & 8.670                    & 690                          \\
st70                      & 675                                      & 2.966                    & 675                          &                          &                              & 22.024                   & 1342                         & 12.743                   & 680                          \\
st70                      & 675                                      & 2.979                    & 675                          &                          &                              & 88.493                   & 1342                         & 20.417                   & 681                          \\
st70                      & 675                                      &                          &                              &                          &                              &                          &                              & 43.438                   & 679                          \\ \hline
swiss42                   & 1273                                     & 0.065                    & 6515                         & 0.002                    & 4782                         & 0.537                    & 1817                         & 2.060                    & 1355                         \\
swiss42                   & 1273                                     & 0.210                    & 1544                         & 5.288                    & 2088                         & 0.598                    & 1805                         & 3.919                    & 1291                         \\
swiss42                   & 1273                                     & 0.326                    & 1299                         & 7.321                    & 1902                         & 18.949                   & 1761                         & 4.769                    & 1274                         \\
swiss42                   & 1273                                     & 0.358                    & 1273                         & 7.705                    & 1793                         & 24.417                   & 1518                         & 6.146                    & 1273                         \\
swiss42                   & 1273                                     & 0.362                    & 1273                         & 14.211                   & 1755                         & 26.297                   & 1504                         & 8.907                    & 1274                         \\
swiss42                   & 1273                                     &                          &                              & 17.164                   & 1673                         & 36.953                   & 1504                         & 16.945                   & 1273                         \\
swiss42                   & 1273                                     &                          &                              & 34.161                   & 1639                         &                          &                              &                          &                              \\ \hline\pagebreak
ulysses16                 & 6859                                     & 0.011                    & 9665                         & 0.274                    & 11355                        & 0.078                    & 8070                         & 1.442                    & 8443                         \\
ulysses16                 & 6859                                     & 0.032                    & 7209                         & 1.049                    & 6977                         & 0.621                    & 7446                         & 3.013                    & 7423                         \\
ulysses16                 & 6859                                     & 0.043                    & 7189                         & 1.629                    & 6974                         & 0.841                    & 7405                         & 3.019                    & 7193                         \\
ulysses16                 & 6859                                     & 0.064                    & 6900                         & 2.000                    & 6923                         & 1.825                    & 6911                         & 3.144                    & 6925                         \\
ulysses16                 & 6859                                     & 0.378                    & 6870                         & 2.855                    & 6890                         & 3.511                    & 6865                         & 3.595                    & 7011                         \\
ulysses16                 & 6859                                     & 0.530                    & 6859                         & 3.897                    & 6870                         & 8.693                    & 6859                         & 4.630                    & 6951                         \\
ulysses16                 & 6859                                     & 0.555                    & 6859                         & 9.495                    & 6870                         & 8.920                    & 6859                         &                          &                              \\ \hline
ulysses22                 & 7013                                     & 0.028                    & 11855                        & 0.904                    & 12961                        & 0.083                    & 9377                         & 1.563                    & 8244                         \\
ulysses22                 & 7013                                     & 0.063                    & 10651                        & 1.672                    & 11306                        & 3.556                    & 8772                         & 3.171                    & 7247                         \\
ulysses22                 & 7013                                     & 0.068                    & 8561                         & 2.862                    & 10888                        & 3.996                    & 8140                         & 3.338                    & 7102                         \\
ulysses22                 & 7013                                     & 0.082                    & 7397                         & 3.546                    & 10667                        & 4.598                    & 7397                         & 3.670                    & 7013                         \\
ulysses22                 & 7013                                     & 0.140                    & 7154                         & 6.710                    & 7595                         & 6.013                    & 7213                         & 4.341                    & 7092                         \\
ulysses22                 & 7013                                     & 0.152                    & 7013                         & 7.258                    & 7376                         & 10.569                   & 7059                         & 6.697                    & 7019                         \\
ulysses22                 & 7013                                     & 0.153                    & 7013                         & 13.823                   & 7362                         & 13.611                   & 7059                         &                          &                              \\ \hline


\end{longtable}
\end{center}


\begin{center}
\begin{longtable}{crrrrrrrrr}
\caption{Detailed results of experiments on QAP instances.} \label{tab:detailed_QAP} \\

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline

\endfirsthead

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline
\endhead



bur26a                    & 5426670                                  & 0.007                    & 6147379                      & 0.002                    & 6147379                      & 0.798                    & 5599040                      & 0.992                    & 5644287                      \\
bur26a                    & 5426670                                  & 1.303                    & 6053533                      & 4.336                    & 5728600                      & 2.585                    & 5556103                      & 2.305                    & 5497748                      \\
bur26a                    & 5426670                                  & 2.888                    & 5724504                      & 4.466                    & 5648700                      & 8.904                    & 5533873                      & 2.439                    & 5545402                      \\
bur26a                    & 5426670                                  & 4.302                    & 5674468                      & 10.182                   & 5533878                      & 9.848                    & 5529343                      & 2.778                    & 5505928                      \\
bur26a                    & 5426670                                  & 7.226                    & 5646231                      & 12.117                   & 5528569                      & 9.906                    & 5514267                      & 3.863                    & 5484383                      \\
bur26a                    & 5426670                                  & 13.276                   & 5621263                      & 14.129                   & 5528569                      & 9.959                    & 5500764                      & 7.025                    & 5496503                      \\
bur26a                    & 5426670                                  & 14.372                   & 5611826                      &                          &                              & 14.249                   & 5500764                      &                          &                              \\ \hline
chr25a                    & 3796                                     & 0.002                    & 16328                        & 0.394                    & 15584                        & 0.133                    & 7184                      & 0.969                    & 6256                         \\
chr25a                    & 3796                                     & 0.117                    & 14196                        & 1.643                    & 8518                         & 2.672                    & 6918                      & 1.987                    & 6256                         \\
chr25a                    & 3796                                     & 0.175                    & 13548                        & 3.146                    & 6442                         & 3.322                    & 6748                      & 2.186                    & 5296                         \\
chr25a                    & 3796                                     & 2.689                    & 8384                         & 4.469                    & 4692                         & 4.030                    & 6260                      & 2.724                    & 4404                         \\
chr25a                    & 3796                                     & 5.396                    & 6500                         & 6.055                    & 4676                         & 4.704                    & 5788                      & 3.716                    & 4352                         \\
chr25a                    & 3796                                     & 8.815                    & 5516                         & 11.221                   & 4492                         & 5.907                    & 5130                      & 6.618                    & 3832                         \\
chr25a                    & 3796                                     & 13.499                   & 5000                         & 13.382                   & 4492                         & 13.482                   & 5130                      &                          &                              \\ \hline
esc32a                    & 130                                      & 0.006                    & 428                          & 0.002                    & 428                          & 0.428                    & 212                          & 1.153                    & 166                          \\
esc32a                    & 130                                      & 0.272                    & 214                          & 3.203                    & 282                          & 6.625                    & 190                          & 2.283                    & 146                          \\
esc32a                    & 130                                      & 0.566                    & 184                          & 8.155                    & 168                          & 8.982                    & 186                          & 2.705                    & 140                          \\
esc32a                    & 130                                      & 1.537                    & 176                          & 10.430                   & 164                          & 14.743                   & 180                          & 3.521                    & 134                          \\
esc32a                    & 130                                      & 4.519                    & 172                          & 14.100                   & 158                          & 15.993                   & 174                          & 5.138                    & 132                          \\
esc32a                    & 130                                      & 8.549                    & 168                          & 18.031                   & 152                          & 19.711                   & 162                          & 9.919                    & 130                          \\
esc32a                    & 130                                      & 20.299                   & 150                          & 20.112                   & 152                          & 20.660                   & 162                          &                          &                              \\ \hline\pagebreak
esc64a                    & 116                                      & 0.019                    & 290                          & 0.006                    & 290                          & 2.198                    & 132                          & 2.348                    & 116                          \\
esc64a                    & 116                                      & 1.041                    & 230                          & 3.723                    & 174                          & 71.868                   & 132                          & 4.490                    & 116                          \\
esc64a                    & 116                                      & 1.511                    & 148                          & 4.809                    & 132                          &                          &                              & 6.299                    & 116                          \\
esc64a                    & 116                                      & 2.339                    & 136                          & 5.569                    & 122                          &                          &                              & 9.582                    & 116                          \\
esc64a                    & 116                                      & 3.707                    & 126                          & 14.714                   & 120                          &                          &                              & 15.926                   & 116                          \\
esc64a                    & 116                                      & 65.658                   & 116                          & 37.836                   & 116                          &                          &                              & 35.017                   & 116                          \\
esc64a                    & 116                                      & 66.072                   & 116                          & 38.333                   & 116                          &                          &                              &                          &                              \\ \hline
esc128                    & 64                                       & 0.059                    & 254                          & 0.016                    & 254                          & 14.043                   & 202                          & 7.079                    & 68                           \\
esc128                    & 64                                       & 7.593                    & 222                          & 24.263                   & 250                          & 14.951                   & 104                          & 13.113                   & 68                           \\
esc128                    & 64                                       & 14.350                   & 174                          & 46.118                   & 112                          & 16.598                   & 84                           & 20.666                   & 66                           \\
esc128                    & 64                                       & 25.638                   & 152                          & 75.239                   & 108                          & 270.364                  & 84                           & 33.279                   & 66                           \\
esc128                    & 64                                       & 52.740                   & 94                           & 155.847                  & 70                           &                          &                              & 58.740                   & 66                           \\
esc128                    & 64                                       & 269.317                  & 64                           & 210.045                  & 66                           &                          &                              & 135.057                  & 66                           \\
esc128                    & 64                                       & 270.875                  & 64                           & 271.142                  & 66                           &                          &                              &                          &                              \\ \hline
kra30a                    & 88900                                    & 0.012                    & 134560                       & 0.003                    & 134560                       & 0.665                    & 129520                       & 1.148                    & 99140                        \\
kra30a                    & 88900                                    & 0.784                    & 121220                       & 3.848                    & 117100                       & 0.687                    & 109560                       & 2.328                    & 97120                        \\
kra30a                    & 88900                                    & 1.931                    & 114080                       & 3.984                    & 113860                       & 8.402                    & 108960                       & 2.656                    & 92060                        \\
kra30a                    & 88900                                    & 4.580                    & 110480                       & 5.876                    & 105850                       & 12.674                   & 105120                       & 3.359                    & 93960                        \\
kra30a                    & 88900                                    & 8.325                    & 109700                       & 10.671                   & 102970                       & 14.640                   & 101700                       & 4.816                    & 93300                        \\
kra30a                    & 88900                                    & 13.009                   & 103040                       & 17.630                   & 102900                       & 19.151                   & 101700                       & 9.065                    & 92410                        \\
kra30a                    & 88900                                    & 19.278                   & 100840                       & 18.607                   & 101270                       &                          &                              &                          &                              \\ \hline
kra32                     & 88700                                    & 1.095                    & 121310                       & 0.004                    & 146780                       & 0.843                    & 110350                       & 1.195                    & 99370                        \\
kra32                     & 88700                                    & 2.600                    & 114390                       & 4.735                    & 115520                       & 8.650                    & 108990                       & 2.317                    & 94900                        \\
kra32                     & 88700                                    & 5.782                    & 111990                       & 4.900                    & 110360                       & 11.725                   & 107460                       & 2.828                    & 93910                        \\
kra32                     & 88700                                    & 7.166                    & 107060                       & 7.419                    & 105760                       & 17.231                   & 106420                       & 3.613                    & 94160                        \\
kra32                     & 88700                                    & 11.092                   & 106570                       & 12.274                   & 98350                        & 17.318                   & 104630                       & 5.350                    & 92460                        \\
kra32                     & 88700                                    & 17.401                   & 103650                       & 20.694                   & 98350                        & 19.863                   & 102640                       & 10.162                   & 93010                        \\
kra32                     & 88700                                    & 20.774                   & 103180                       &                          &                              & 21.906                   & 102640                       &                          &                              \\ \hline
lipa30a                   & 13178                                    & 0.024                    & 13796                        & 0.008                    & 13796                        & 1.593                    & 13752                        & 1.189                    & 13609                        \\
lipa30a                   & 13178                                    & 1.342                    & 13782                        & 7.524                    & 13714                        & 1.658                    & 13728                        & 2.342                    & 13609                        \\
lipa30a                   & 13178                                    & 3.205                    & 13673                        & 7.785                    & 13619                        & 1.721                    & 13663                        & 2.752                    & 13605                        \\
lipa30a                   & 13178                                    & 5.686                    & 13660                        & 10.343                   & 13562                        &                          &                              & 3.435                    & 13561                        \\
lipa30a                   & 13178                                    & 7.072                    & 13586                        & 10.516                   & 13552                        &                          &                              & 4.839                    & 13534                        \\
lipa30a                   & 13178                                    & 8.110                    & 13585                        & 14.786                   & 13491                        &                          &                              & 9.073                    & 13523                        \\
lipa30a                   & 13178                                    & 18.330                   & 13585                        & 18.898                   & 13491                        &                          &                              &                          &                              \\ \hline
lipa40a                   & 31538                                    & 0.061                    & 32867                        & 0.016                    & 32867                        & 4.949                    & 32793                        & 1.452                    & 32410                        \\
lipa40a                   & 31538                                    & 7.153                    & 32669                        & 22.043                   & 32607                        &                          &                              & 2.942                    & 32410                        \\
lipa40a                   & 31538                                    & 16.226                   & 32583                        & 22.177                   & 32548                        &                          &                              & 3.685                    & 32214                        \\
lipa40a                   & 31538                                    & 16.414                   & 32534                        & 22.668                   & 32378                        &                          &                              & 4.893                    & 32197                        \\
lipa40a                   & 31538                                    & 22.509                   & 32394                        & 30.112                   & 32378                        &                          &                              & 7.454                    & 32180                        \\
lipa40a                   & 31538                                    & 28.388                   & 32355                        &                          &                              &                          &                              & 14.956                   & 32080                        \\
lipa40a                   & 31538                                    & 29.938                   & 32355                        &                          &                              &                          &                              &                          &                              \\ \hline\pagebreak
lipa50a                   & 62093                                    & 0.159                    & 64109                        & 0.033                    & 64109                        & 12.023                   & 64141                     & 1.817                    & 63585                        \\
lipa50a                   & 62093                                    & 24.209                   & 64022                        & 45.484                   & 64109                        & 12.497                   & 63693                     & 3.582                    & 63519                        \\
lipa50a                   & 62093                                    & 24.487                   & 63966                        &                          &                              & 36.995                   & 63506                     & 4.753                    & 63419                        \\
lipa50a                   & 62093                                    & 24.727                   & 63921                        &                          &                              & 45.477                   & 63506                     & 6.732                    & 63275                        \\
lipa50a                   & 62093                                    & 40.457                   & 63918                        &                          &                              &                          &                              & 10.686                   & 63187                        \\
lipa50a                   & 62093                                    & 45.254                   & 63918                        &                          &                              &                          &                              & 22.610                   & 63025                        \\ \hline
lipa60a                   & 107218                                   & 0.322                    & 110073                       & 0.063                    & 110073                       & 25.839                   & 110213                       & 2.259                    & 109505                       \\
lipa60a                   & 107218                                   & 56.369                   & 110035                       & 64.189                   & 110073                       & 26.852                   & 109908                       & 4.329                    & 109320                       \\
lipa60a                   & 107218                                   & 64.094                   & 110035                       &                          &                              &                          &                              & 6.070                    & 109075                       \\
lipa60a                   & 107218                                   &                          &                              &                          &                              &                          &                              & 8.925                    & 108874                       \\
lipa60a                   & 107218                                   &                          &                              &                          &                              &                          &                              & 14.740                   & 108913                       \\
lipa60a                   & 107218                                   &                          &                              &                          &                              &                          &                              & 31.911                   & 108771                       \\ \hline
lipa70a                   & 169755                                   & 0.641                    & 173428                       & 0.114                    & 173428                       & 47.835                   & 173828                    & 2.807                    & 172848                       \\
lipa70a                   & 169755                                   & 86.459                   & 173428                       & 88.389                   & 173428                       & 53.355                   & 172656                    & 5.317                    & 172794                       \\
lipa70a                   & 169755                                   &                          &                              &                          &                              &                          &                              & 7.635                    & 172599                       \\
lipa70a                   & 169755                                   &                          &                              &                          &                              &                          &                              & 11.555                   & 172379                       \\
lipa70a                   & 169755                                   &                          &                              &                          &                              &                          &                              & 19.321                   & 172336                       \\
lipa70a                   & 169755                                   &                          &                              &                          &                              &                          &                              & 43.115                   & 172066                       \\ \hline
lipa80a                   & 253195                                   & 1.141                    & 258262                       & 0.204                    & 258262                       & N/A                         & N/A                             & 3.285                    & 257352                       \\
lipa80a                   & 253195                                   & 111.530                  & 258262                       & 115.297                  & 258262                       &                          &                              & 6.437                    & 257233                       \\
lipa80a                   & 253195                                   &                          &                              &                          &                              &                          &                              & 9.294                    & 256865                       \\
lipa80a                   & 253195                                   &                          &                              &                          &                              &                          &                              & 14.545                   & 256845                       \\
lipa80a                   & 253195                                   &                          &                              &                          &                              &                          &                              & 24.834                   & 256686                       \\
lipa80a                   & 253195                                   &                          &                              &                          &                              &                          &                              & 55.620                   & 256503                       \\ \hline
lipa90a                   & 360630                                   & 1.880                    & 367327                       & 0.347                    & 367327                       &  N/A                        &  N/A                            & 3.983                    & 365757                       \\
lipa90a                   & 360630                                   & 142.322                  & 367327                       & 146.472                  & 367327                       &                          &                              & 7.759                    & 365757                       \\
lipa90a                   & 360630                                   &                          &                              &                          &                              &                          &                              & 11.499                   & 365757                       \\
lipa90a                   & 360630                                   &                          &                              &                          &                              &                          &                              & 18.135                   & 365663                       \\
lipa90a                   & 360630                                   &                          &                              &                          &                              &                          &                              & 31.286                   & 365286                       \\
lipa90a                   & 360630                                   &                          &                              &                          &                              &                          &                              & 70.052                   & 365291                       \\ \hline
nug27                     & 5234                                     & 1.521                    & 6384                         & 0.003                    & 7424                         & 0.736                    & 6140                         & 1.232                    & 5636                         \\
nug27                     & 5234                                     & 2.553                    & 6340                         & 3.779                    & 6316                         & 0.786                    & 6004                         & 2.483                    & 5464                         \\
nug27                     & 5234                                     & 4.573                    & 6208                         & 5.192                    & 5962                         & 5.763                    & 5948                         & 2.750                    & 5352                         \\
nug27                     & 5234                                     & 6.034                    & 6164                         & 5.513                    & 5796                         & 9.092                    & 5902                         & 3.341                    & 5332                         \\
nug27                     & 5234                                     & 8.921                    & 6108                         & 9.076                    & 5562                         & 10.376                   & 5680                         & 4.498                    & 5354                         \\
nug27                     & 5234                                     & 12.643                   & 5796                         & 13.056                   & 5530                         & 12.097                   & 5596                         & 7.966                    & 5300                         \\
nug27                     & 5234                                     & 16.518                   & 5720                         & 16.013                   & 5530                         & 16.165                   & 5596                         &                          &                              \\ \hline
nug28                     & 5166                                     & 0.015                    & 6790                         & 0.002                    & 6790                         & 0.805                    & 6990                         & 1.257                    & 5390                         \\
nug28                     & 5166                                     & 1.344                    & 6436                         & 3.065                    & 6732                         & 0.834                    & 5726                         & 2.555                    & 5356                         \\
nug28                     & 5166                                     & 3.694                    & 5922                         & 3.214                    & 6276                         & 5.449                    & 5676                         & 2.829                    & 5344                         \\
nug28                     & 5166                                     & 4.953                    & 5902                         & 4.478                    & 5942                         & 17.519                   & 5676                         & 3.486                    & 5268                         \\
nug28                     & 5166                                     & 10.093                   & 5786                         & 7.411                    & 5652                         &                          &                              & 4.671                    & 5236                         \\
nug28                     & 5166                                     & 13.440                   & 5676                         & 15.076                   & 5644                         &                          &                              & 8.535                    & 5214                         \\
nug28                     & 5166                                     & 17.552                   & 5626                         & 17.392                   & 5544                         &                          &                              &                          &                              \\ \hline\pagebreak
nug30                     & 6124                                     & 0.858                    & 7924                         & 0.005                    & 7976                         & 1.121                    & 6934                         & 1.323                    & 6448                         \\
nug30                     & 6124                                     & 2.716                    & 7232                         & 4.922                    & 7444                         & 1.196                    & 6922                         & 2.572                    & 6330                         \\
nug30                     & 6124                                     & 5.980                    & 7208                         & 4.980                    & 7226                         & 8.001                    & 6822                         & 3.028                    & 6170                         \\
nug30                     & 6124                                     & 7.162                    & 7022                         & 5.120                    & 6998                         & 11.876                   & 6770                         & 3.764                    & 6156                         \\
nug30                     & 6124                                     & 11.569                   & 6952                         & 7.306                    & 6774                         & 17.815                   & 6694                         & 5.160                    & 6152                         \\
nug30                     & 6124                                     & 16.630                   & 6716                         & 12.448                   & 6684                         & 17.937                   & 6622                         & 9.380                    & 6140                         \\
nug30                     & 6124                                     & 19.284                   & 6696                         & 19.270                   & 6578                         & 19.168                   & 6622                         &                          &                              \\ \hline
sko42                     & 15812                                    & 0.058                    & 20008                        & 0.014                    & 20008                        & 4.435                    & 20540                        & 1.688                    & 16214                        \\
sko42                     & 15812                                    & 4.910                    & 19228                        & 20.915                   & 18710                        & 4.583                    & 17586                        & 3.329                    & 16032                        \\
sko42                     & 15812                                    & 12.009                   & 18844                        & 21.081                   & 18488                        & 33.789                   & 17586                        & 4.107                    & 16032                        \\
sko42                     & 15812                                    & 16.086                   & 18666                        & 21.297                   & 18390                        &                          &                              & 5.547                    & 16062                        \\
sko42                     & 15812                                    & 19.802                   & 18648                        & 21.686                   & 17644                        &                          &                              & 8.427                    & 15940                        \\
sko42                     & 15812                                    & 31.481                   & 17770                        & 33.800                   & 17438                        &                          &                              & 16.801                   & 15888                        \\
sko42                     & 15812                                    & 33.620                   & 17770                        &                          &                              &                          &                              &                          &                              \\ \hline
sko49                     & 23386                                    & 0.087                    & 29338                        & 0.024                    & 29338                        & 7.614                    & 28510                        & 1.937                    & 24010                        \\
sko49                     & 23386                                    & 15.326                   & 28370                        & 39.488                   & 26776                        & 7.879                    & 26266                        & 3.944                    & 23776                        \\
sko49                     & 23386                                    & 15.497                   & 28146                        & 40.691                   & 26056                        & 8.145                    & 25842                        & 4.935                    & 23794                        \\
sko49                     & 23386                                    & 19.602                   & 27914                        & 47.367                   & 26056                        & 44.414                   & 25842                        & 6.902                    & 23612                        \\
sko49                     & 23386                                    & 27.766                   & 27900                        &                          &                              &                          &                              & 10.646                   & 23596                        \\
sko49                     & 23386                                    & 36.441                   & 27132                        &                          &                              &                          &                              & 22.098                   & 23486                        \\
sko49                     & 23386                                    & 44.219                   & 27132                        &                          &                              &                          &                              &                          &                              \\ \hline
sko56                     & 34458                                    & 0.155                    & 42892                        & 0.037                    & 42892                        & 13.395                   & 42582                        & 2.241                    & 35192                        \\
sko56                     & 34458                                    & 21.315                   & 40126                        & 57.030                   & 42892                        & 13.845                   & 38752                        & 4.437                    & 34986                        \\
sko56                     & 34458                                    & 28.071                   & 40120                        &                          &                              & 14.293                   & 38018                        & 5.889                    & 34882                        \\
sko56                     & 34458                                    & 56.858                   & 40120                        &                          &                              & 53.434                   & 37820                        & 8.322                    & 34784                        \\
sko56                     & 34458                                    &                          &                              &                          &                              & 59.109                   & 37820                        & 13.329                   & 34744                        \\
sko56                     & 34458                                    &                          &                              &                          &                              &                          &                              & 28.405                   & 34642                        \\ \hline
sko64                     & 48498                                    & 0.242                    & 58678                        & 0.050                    & 58678                        & 23.135                   & 59556                        & 2.632                    & 49332                        \\
sko64                     & 48498                                    & 37.322                   & 56750                        & 72.322                   & 58678                        & 23.889                   & 53324                        & 4.967                    & 49234                        \\
sko64                     & 48498                                    & 71.850                   & 56174                        &                          &                              & 73.053                   & 53324                        & 6.933                    & 48960                        \\
sko64                     & 48498                                    & 72.248                   & 56174                        &                          &                              &                          &                              & 10.202                   & 48926                        \\
sko64                     & 48498                                    &                          &                              &                          &                              &                          &                              & 16.535                   & 48776                        \\
sko64                     & 48498                                    &                          &                              &                          &                              &                          &                              & 36.027                   & 48764                        \\ \hline
sko72                     & 66256                                    & 0.417                    & 79846                        & 0.089                    & 79846                        & 36.797                   & 80498                        & 3.092                    & 67440                        \\
sko72                     & 66256                                    & 87.890                   & 76182                        & 93.287                   & 79846                        & 38.013                   & 73864                        & 5.919                    & 67014                        \\
sko72                     & 66256                                    & 90.132                   & 76036                        &                          &                              & 40.424                   & 73622                        & 8.297                    & 66908                        \\
sko72                     & 66256                                    & 91.843                   & 76036                        &                          &                              & 93.007                   & 73622                        & 12.532                   & 66788                        \\
sko72                     & 66256                                    &                          &                              &                          &                              &                          &                              & 20.705                   & 66750                        \\
sko72                     & 66256                                    &                          &                              &                          &                              &                          &                              & 45.862                   & 66706                        \\ \hline
sko81                     & 90998                                    & 0.711                    & 109246                       & 0.149                    & 109246                       & 59.464                   & 108002                       & 3.683                    & 92240                        \\
sko81                     & 90998                                    & 116.005                  & 109246                       & 117.960                  & 109246                       & 61.420                   & 105978                       & 7.091                    & 92116                        \\
sko81                     & 90998                                    &                          &                              &                          &                              & 63.301                   & 100524                       & 10.308                   & 91994                        \\
sko81                     & 90998                                    &                          &                              &                          &                              & 118.041                  & 100524                       & 15.511                   & 91634                        \\
sko81                     & 90998                                    &                          &                              &                          &                              &                          &                              & 25.859                   & 91570                        \\
sko81                     & 90998                                    &                          &                              &                          &                              &                          &                              & 57.911                   & 91742                        \\ \hline\pagebreak
sko90                     & 115534                                   & 1.022                    & 137716                       & 0.206                    & 137716                       & 90.706                   & 135590                    & 4.326                    & 117482                       \\
sko90                     & 115534                                   & 139.881                  & 137716                       & 143.770                  & 137716                       & 93.533                   & 131108                   & 8.057                    & 117304                       \\
sko90                     & 115534                                   &                          &                              &                          &                              & 99.205                   & 127892                    & 11.956                   & 117004                       \\
sko90                     & 115534                                   &                          &                              &                          &                              & 144.247                  & 127892                    & 18.588                   & 116792                       \\
sko90                     & 115534                                   &                          &                              &                          &                              &                          &                              & 31.667                   & 116674                       \\
sko90                     & 115534                                   &                          &                              &                          &                              &                          &                              & 69.798                   & 116560                       \\ \hline
sko100a                   & 152002                                   & 1.984                    & 179718                       & 0.369                    & 179718                       & 141.855                  & 180374                    & 4.996                    & 154348                       \\
sko100a                   & 152002                                   & 196.004                  & 179718                       & 180.476                  & 179718                       & 146.428                  & 173336                    & 9.367                    & 153952                       \\
sko100a                   & 152002                                   &                          &                              &                          &                              & 150.948                  & 169662                    & 14.212                   & 153292                       \\
sko100a                   & 152002                                   &                          &                              &                          &                              & 155.418                  & 167520                    & 22.198                   & 153184                       \\
sko100a                   & 152002                                   &                          &                              &                          &                              & 187.102                  & 167520                    & 38.333                   & 153146                       \\
sko100a                   & 152002                                   &                          &                              &                          &                              &                          &                              & 86.848                   & 153164                       \\ \hline
ste36a                    & 9526                                     & 1.232                    & 19716                        & 0.005                    & 21534                        & 1.013                    & 19808                     & 1.646                    & 10822                        \\
ste36a                    & 9526                                     & 3.121                    & 17128                        & 3.937                    & 16696                        & 1.126                    & 13892                     & 3.260                    & 10534                        \\
ste36a                    & 9526                                     & 4.561                    & 15472                        & 6.604                    & 14460                        & 9.474                    & 13836                     & 3.799                    & 10342                        \\
ste36a                    & 9526                                     & 7.915                    & 12336                        & 14.545                   & 13600                        & 13.213                   & 12762                     & 4.832                    & 10078                        \\
ste36a                    & 9526                                     & 14.123                   & 12032                        & 19.682                   & 13520                        & 18.952                   & 12760                     & 6.932                    & 9672                         \\
ste36a                    & 9526                                     & 19.813                   & 11424                        & 24.264                   & 12110                        & 21.809                   & 12362                     & 12.986                   & 9724                         \\
ste36a                    & 9526                                     & 27.342                   & 11362                        & 26.209                   & 12110                        & 27.739                   & 12362                     &                          &                              \\ \hline
tai30a                    & 1818146                                  & 0.019                    & 2226000                      & 0.007                    & 2226000                      & 1.715                    & 2065972                   & 1.543                    & 1929778                      \\
tai30a                    & 1818146                                  & 1.522                    & 2175212                      & 6.549                    & 2147342                      & 8.514                    & 2054784                   & 3.024                    & 1908240                      \\
tai30a                    & 1818146                                  & 5.677                    & 2081498                      & 6.789                    & 2046262                      & 10.169                   & 2048268                   & 3.470                    & 1868924                      \\
tai30a                    & 1818146                                  & 9.202                    & 2015340                      & 9.218                    & 1990302                      & 12.812                   & 2021238                   & 4.164                    & 1861956                      \\
tai30a                    & 1818146                                  & 16.143                   & 1971100                      & 13.800                   & 1966118                      & 14.972                   & 2018512                   & 5.567                    & 1855834                      \\
tai30a                    & 1818146                                  & 19.546                   & 1953926                      & 15.125                   & 1924698                      & 18.504                   & 2000890                   & 9.913                    & 1843076                      \\
tai30a                    & 1818146                                  & 20.871                   & 1953926                      & 20.541                   & 1924698                      & 20.211                   & 1966008                   &                          &                              \\ \hline
tai35a                    & 2422002                                  & 0.041                    & 2922666                      & 0.011                    & 2922666                      & 2.809                    & 2907076                   & 1.699                    & 2597576                      \\
tai35a                    & 2422002                                  & 3.376                    & 2820324                      & 11.900                   & 2856154                      & 2.912                    & 2846230                   & 3.389                    & 2557868                      \\
tai35a                    & 2422002                                  & 6.806                    & 2818416                      & 12.389                   & 2681336                      & 3.116                    & 2700696                   & 3.891                    & 2506518                      \\
tai35a                    & 2422002                                  & 11.063                   & 2790214                      & 16.827                   & 2649862                      & 22.440                   & 2693788                   & 4.833                    & 2486468                      \\
tai35a                    & 2422002                                  & 17.169                   & 2700870                      & 17.066                   & 2624482                      & 25.462                   & 2693788                   & 6.816                    & 2436346                      \\
tai35a                    & 2422002                                  & 25.397                   & 2677334                      & 23.622                   & 2555674                      &                          &                              & 12.555                   & 2434938                      \\
tai35a                    & 2422002                                  &                          &                              & 27.788                   & 2555674                      &                          &                              &                          &                              \\ \hline
tai40a                    & 3139370                                  & 0.062                    & 3828626                      & 0.016                    & 3828626                      & 5.047                    & 3625577                    & 1.834                    & 3349660                      \\
tai40a                    & 3139370                                  & 7.330                    & 3556356                      & 19.248                   & 3696304                      & 5.389                    & 3461851                    & 3.559                    & 3315850                      \\
tai40a                    & 3139370                                  & 7.460                    & 3553550                      & 19.265                   & 3607290                      & 25.096                   & 3451589                    & 4.310                    & 3259814                      \\
tai40a                    & 3139370                                  & 7.637                    & 3533714                      & 19.408                   & 3586418                      & 31.495                   & 3451589                    & 5.614                    & 3211744                      \\
tai40a                    & 3139370                                  & 14.143                   & 3495750                      & 19.935                   & 3528794                      &                          &                              & 8.177                    & 3192240                      \\
tai40a                    & 3139370                                  & 31.233                   & 3495750                      & 28.580                   & 3468510                      &                          &                              & 15.608                   & 3161488                      \\
tai40a                    & 3139370                                  &                          &                              & 31.988                   & 3468510                      &                          &                              &                          &                              \\ \hline
tai50a                    & 4938796                                  & 0.146                    & 5972176                      & 0.027                    & 5972176                      & 11.833                   & 5939594                   & 2.203                    & 5247694                      \\
tai50a                    & 4938796                                  & 21.479                   & 5607804                      & 47.478                   & 5972176                      & 12.254                   & 5579046                   & 4.236                    & 5208908                      \\
tai50a                    & 4938796                                  & 38.440                   & 5607700                      &                          &                              & 13.084                   & 5449290                   & 5.467                    & 5127580                      \\
tai50a                    & 4938796                                  & 47.261                   & 5607700                      &                          &                              & 47.740                   & 5449290                   & 7.520                    & 5077358                      \\
tai50a                    & 4938796                                  &                          &                              &                          &                              &                          &                              & 11.509                   & 5000138                      \\
tai50a                    & 4938796                                  &                          &                              &                          &                              &                          &                              & 23.613                   & 4989160                      \\ \hline\pagebreak
tai60a                    & 7205962                                  & 0.293                    & 8689112                      & 0.063                    & 8689112                      & 25.781                   & 8501597                   & 2.670                    & 7636032                      \\
tai60a                    & 7205962                                  & 47.741                   & 8349642                      & 66.816                   & 8689112                      & 26.670                   & 8325195                   & 5.115                    & 7599238                      \\
tai60a                    & 7205962                                  & 48.563                   & 8340470                      &                          &                              & 27.521                   & 8310497                   & 6.830                    & 7470638                      \\
tai60a                    & 7205962                                  & 66.625                   & 8340470                      &                          &                              & 29.193                   & 7910553                   & 9.744                    & 7383572                      \\
tai60a                    & 7205962                                  &                          &                              &                          &                              & 67.513                   & 7910553                   & 15.714                   & 7318692                      \\
tai60a                    & 7205962                                  &                          &                              &                          &                              &                          &                              & 33.272                   & 7253834                      \\ \hline
tai64c                    & 1855928                                  & 0.717                    & 2423872                      & 0.008                    & 3110490                      & 5.568                    & 2076496                      & 2.940                    & 1896632                      \\
tai64c                    & 1855928                                  & 2.222                    & 1985470                      & 5.443                    & 3110490                      & 13.916                   & 2014796                      & 5.911                    & 1868676                      \\
tai64c                    & 1855928                                  & 5.527                    & 1961014                      & 31.213                   & 1942476                      & 45.401                   & 1975154                      & 7.681                    & 1873692                      \\
tai64c                    & 1855928                                  & 27.136                   & 1866306                      & 42.385                   & 1901998                      & 58.419                   & 1971380                      & 10.753                   & 1872452                      \\
tai64c                    & 1855928                                  & 57.774                   & 1866306                      & 58.980                   & 1881164                      & 61.899                   & 1928304                      & 17.281                   & 1870048                      \\
tai64c                    & 1855928                                  & 65.531                   & 1857646                      & 68.403                   & 1860702                      & 67.530                   & 1913192                      & 36.845                   & 1860976                      \\
tai64c                    & 1855928                                  & 73.949                   & 1857646                      & 74.042                   & 1860702                      & 81.013                   & 1908852                      &                          &                              \\ \hline
tai80a                    & 13499184                                 & 1.007                    & 15714140                     & 0.211                    & 15714140                     & 80.785                   & 14951746                     & 4.018                    & 14250896                     \\
tai80a                    & 13499184                                 & 131.341                  & 15714140                     & 116.663                  & 15714140                     &                          &                              & 7.570                    & 14229446                     \\
tai80a                    & 13499184                                 &                          &                              &                          &                              &                          &                              & 10.555                   & 13953560                     \\
tai80a                    & 13499184                                 &                          &                              &                          &                              &                          &                              & 15.787                   & 13748904                     \\
tai80a                    & 13499184                                 &                          &                              &                          &                              &                          &                              & 25.815                   & 13694992                     \\
tai80a                    & 13499184                                 &                          &                              &                          &                              &                          &                              & 56.679                   & 13650246                     \\ \hline
tai100a                   & 21044752                                 & 2.835                    & 23934276                     & 0.438                    & 23934276                     & 201.600                  & 22568329                   & 5.142                    & 22112480                     \\
tai100a                   & 21044752                                 & 185.358                  & 23934276                     & 183.245                  & 23934276                     &                          &                              & 9.639                    & 22112480                     \\
tai100a                   & 21044752                                 &                          &                              &                          &                              &                          &                              & 14.484                   & 21699428                     \\
tai100a                   & 21044752                                 &                          &                              &                          &                              &                          &                              & 22.471                   & 21448378                     \\
tai100a                   & 21044752                                 &                          &                              &                          &                              &                          &                              & 38.454                   & 21266776                     \\
tai100a                   & 21044752                                 &                          &                              &                          &                              &                          &                              & 87.004                   & 21196340                     \\ \hline
tai150b                   & 498896643                                & 6.052                    & 646476878                    & 1.589                    & 646476878                    & 687.510                  & 653468362                    & 10.199                   & 507454016                    \\
tai150b                   & 498896643                                & 774.060                  & 646476878                    & 806.527                  & 646476878                    & 709.854                  & 560999749                    & 26.600                   & 504447200                    \\
tai150b                   & 498896643                                &                          &                              &                          &                              & 754.204                  & 552650929                    & 49.001                   & 505052416                    \\
tai150b                   & 498896643                                &                          &                              &                          &                              & 782.897                  & 552650929                    & 86.320                   & 503662176                    \\
tai150b                   & 498896643                                &                          &                              &                          &                              &                          &                              & 161.053                  & 503813120                    \\
tai150b                   & 498896643                                &                          &                              &                          &                              &                          &                              & 385.777                  & 503631360                    \\ \hline
tho30                     & 149936                                   & 0.960                    & 204184                       & 0.004                    & 211386                       & 0.841                    & 204240                    & 1.747                    & 159684                       \\
tho30                     & 149936                                   & 2.231                    & 196458                       & 4.347                    & 186658                       & 0.872                    & 169226                    & 3.423                    & 156842                       \\
tho30                     & 149936                                   & 3.241                    & 190056                       & 4.517                    & 178222                       & 0.902                    & 166148                    & 3.875                    & 154540                       \\
tho30                     & 149936                                   & 5.291                    & 173752                       & 6.426                    & 174444                       & 15.530                   & 164044                    & 4.609                    & 153230                       \\
tho30                     & 149936                                   & 11.102                   & 169092                       & 11.273                   & 168944                       & 19.274                   & 162152                    & 5.977                    & 152198                       \\
tho30                     & 149936                                   & 14.311                   & 167104                       & 15.380                   & 168228                       & 21.512                   & 162152                    & 10.205                   & 151476                       \\
tho30                     & 149936                                   & 21.821                   & 163310                       & 20.950                   & 167174                       &                          &                              &                          &                              \\ \hline
tho40                     & 240516                                   & 0.024                    & 342694                       & 0.009                    & 342694                       & 2.143                    & 334192                    & 2.030                    & 254074                       \\
tho40                     & 240516                                   & 2.727                    & 308498                       & 12.744                   & 329998                       & 2.223                    & 281588                    & 3.938                    & 245118                       \\
tho40                     & 240516                                   & 7.736                    & 299048                       & 12.995                   & 299186                       & 12.711                   & 280386                    & 4.710                    & 243680                       \\
tho40                     & 240516                                   & 14.660                   & 291094                       & 20.730                   & 275534                       & 17.930                   & 275512                    & 6.001                    & 242818                       \\
tho40                     & 240516                                   & 22.893                   & 273744                       & 20.993                   & 275344                       & 30.716                   & 268482                    & 8.494                    & 241610                       \\
tho40                     & 240516                                   & 32.193                   & 269286                       & 30.348                   & 266514                       & 33.611                   & 264376                    & 16.335                   & 242334                       \\
tho40                     & 240516                                   & 33.095                   & 269286                       & 33.185                   & 266514                       &                          &                              &                          &                              \\ \hline\pagebreak
tho150                    & 8133398                                  & 5.728                    & 9851230                      & 1.040                    & 9851230                      & 416.408                  & 9821483                   & 11.147                   & 8235540                      \\
tho150                    & 8133398                                  & 772.701                  & 9851230                      & 791.045                  & 9851230                      & 431.339                  & 9077431                   & 27.558                   & 8235540                      \\
tho150                    & 8133398                                  &                          &                              &                          &                              & 460.947                  & 8960049                   & 49.883                   & 8219582                      \\
tho150                    & 8133398                                  &                          &                              &                          &                              & 802.936                  & 8960049                   & 87.049                   & 8221460                      \\
tho150                    & 8133398                                  &                          &                              &                          &                              &                          &                              & 161.584                  & 8224330                      \\
tho150                    & 8133398                                  &                          &                              &                          &                              &                          &                              & 385.012                  & 8204086                      \\ \hline
wil50                     & 48816                                    & 0.116                    & 55250                        & 0.032                    & 55250                        & 10.828                   & 56016                        & 2.453                    & 49752                        \\
wil50                     & 48816                                    & 22.323                   & 53922                        & 35.290                   & 53900                        & 11.194                   & 54338                        & 4.687                    & 49752                        \\
wil50                     & 48816                                    & 22.560                   & 53414                        & 35.569                   & 53512                        & 39.483                   & 54150                        & 5.956                    & 49394                        \\
wil50                     & 48816                                    & 22.848                   & 53238                        & 36.977                   & 52434                        & 49.788                   & 54150                        & 7.958                    & 49358                        \\
wil50                     & 48816                                    & 28.491                   & 53226                        & 48.474                   & 52434                        &                          &                              & 11.992                   & 49124                        \\
wil50                     & 48816                                    & 39.686                   & 53200                        &                          &                              &                          &                              & 24.129                   & 48970                        \\
wil50                     & 48816                                    & 48.283                   & 53200                        &                          &                              &                          &                              &                          &                              \\ \hline
wil100                    & 273038                                   & 2.345                    & 300794                       & 0.398                    & 300794                       & 202.138                  & 294022                    & 5.750                    & 276068                       \\
wil100                    & 273038                                   & 184.054                  & 300794                       & 187.687                  & 300794                       &                          &                              & 10.495                   & 275274                       \\
wil100                    & 273038                                   &                          &                              &                          &                              &                          &                              & 15.472                   & 275110                       \\
wil100                    & 273038                                   &                          &                              &                          &                              &                          &                              & 23.682                   & 274840                       \\
wil100                    & 273038                                   &                          &                              &                          &                              &                          &                              & 40.053                   & 274530                       \\
wil100                    & 273038                                   &                          &                              &                          &                              &                          &                              & 89.235                   & 274488                       \\ \hline
               


\end{longtable}
\end{center}






\begin{center}
\begin{longtable}{crrrrrrrrr}
\caption{Detailed results of experiments on GCP instances.} \label{tab:detailed_GCP} \\

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline

\endfirsthead

\hline
\multirow{2}{*}{Instance} & \multicolumn{1}{c}{\multirow{2}{*}{BKS}} 
& \multicolumn{2}{c}{Gurobi (MILP)} 
& \multicolumn{2}{c}{Gurobi (MIQP)}  
& \multicolumn{2}{c}{Gurobi (QUBO)}  
& \multicolumn{2}{c}{AMFD (QUBO)} \\

& \multicolumn{1}{c}{}                     
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} 
& \multicolumn{1}{c}{Time [s]} & \multicolumn{1}{c}{SOL} \\
\hline\hline
\endhead
                          
anna                      & 11                                       & 0.008                    & 62                           & 0.423                    & 72                           & 1.612                    & 15                           & 8.152                    & 11                           \\
anna                      & 11                                       & 0.272                    & 61                           & 0.432                    & 71                           & 1.845                    & 12                           & 11.679                   & 11                           \\
anna                      & 11                                       & 3.229                    & 11                           & 0.445                    & 12                           & 55.187                   & 12                           & 12.547                   & 11                           \\
anna                      & 11                                       & 3.239                    & 11                           & 1.158                    & 11                           &                          &                              & 14.324                   & 11                           \\
anna                      & 11                                       &                          &                              & 1.302                    & 11                           &                          &                              & 17.409                   & 11                           \\
anna                      & 11                                       &                          &                              &                          &                              &                          &                              & 26.906                   & 11                           \\ \hline
david                     & 11                                       & 0.008                    & 56                           & 0.626                    & 12                           & 1.321                    & 16                           & 8.248                    & 11                           \\
david                     & 11                                       & 0.243                    & 53                           & 1.234                    & 11                           & 1.381                    & 14                           & 11.555                   & 11                           \\
david                     & 11                                       & 1.646                    & 11                           & 1.286                    & 11                           & 1.507                    & 12                           & 11.969                   & 11                           \\
david                     & 11                                       & 1.659                    & 11                           &                          &                              & 42.483                   & 12                           & 13.009                   & 11                           \\
david                     & 11                                       &                          &                              &                          &                              &                          &                              & 14.787                   & 11                           \\
david                     & 11                                       &                          &                              &                          &                              &                          &                              & 20.766                   & 11                           \\ \hline
DSJC125.1                 & 5                                        & 0.004                    & 24                           & 0.422                    & 22                           & 0.215                    & 11                           & 7.737                    & 6                            \\
DSJC125.1                 & 5                                        & 3.339                    & 7                            & 0.432                    & 8                            & 0.253                    & 9                            & 10.195                   & 6                            \\
DSJC125.1                 & 5                                        & 17.506                   & 6                            & 5.945                    & 7                            & 0.276                    & 8                            & 10.695                   & 6                            \\
DSJC125.1                 & 5                                        & 34.598                   & 6                            & 5.961                    & 6                            & 15.627                   & 7                            & 11.164                   & 5                            \\
DSJC125.1                 & 5                                        &                          &                              & 34.640                   & 6                            & 34.778                   & 7                            & 12.704                   & 5                            \\
DSJC125.1                 & 5                                        &                          &                              &                          &                              &                          &                              & 16.971                   & 5                            \\ \hline\pagebreak
DSJC250.1                 & 8                                        & 0.021                    & 39                           & 2.897                    & 13                           & 1.282                    & 23                           & 12.785                   & 9                            \\
DSJC250.1                 & 8                                        & 15.621                   & 35                           & 21.834                   & 12                           & 1.440                    & 15                           & 16.741                   & 9                            \\
DSJC250.1                 & 8                                        & 15.674                   & 13                           & 21.946                   & 11                           & 1.793                    & 12                           & 17.935                   & 9                            \\
DSJC250.1                 & 8                                        & 15.825                   & 12                           & 80.450                   & 11                           & 79.788                   & 12                           & 20.393                   & 9                            \\
DSJC250.1                 & 8                                        & 78.927                   & 12                           &                          &                              &                          &                              & 24.951                   & 8                            \\
DSJC250.1                 & 8                                        &                          &                              &                          &                              &                          &                              & 38.937                   & 8                            \\ \hline
DSJC500.1                 & 12                                       & 0.149                    & 69                           & 17.928                   & 20                           & 2.494                    & 32                           & 35.140                   & 13                           \\
DSJC500.1                 & 12                                       & 320.923                  & 69                           & 52.673                   & 19                           & 3.849                    & 29                           & 43.241                   & 13                           \\
DSJC500.1                 & 12                                       &                          &                              & 53.763                   & 18                           & 6.891                    & 19                           & 47.460                   & 13                           \\
DSJC500.1                 & 12                                       &                          &                              & 321.018                  & 18                           & 321.883                  & 19                           & 54.371                   & 13                           \\
DSJC500.1                 & 12                                       &                          &                              &                          &                              &                          &                              & 68.545                   & 13                           \\
DSJC500.1                 & 12                                       &                          &                              &                          &                              &                          &                              & 109.118                  & 12                           \\ \hline
DSJC1000.1                & 20                                       & 1.595                    & 128                          & 118.299                  & 31                           & 66.955                   & 56                           & 372.803                  & 22                           \\
DSJC1000.1                & 20                                       & 3551.829                 & 128                          & 559.726                  & 30                           & 79.224                   & 48                           & 417.372                  & 21                           \\
DSJC1000.1                & 20                                       &                          &                              & 569.660                  & 29                           & 105.116                  & 31                           & 460.493                  & 21                           \\
DSJC1000.1                & 20                                       &                          &                              & 3551.128                 & 29                           & 3556.230                 & 31                           & 534.332                  & 21                           \\
DSJC1000.1                & 20                                       &                          &                              &                          &                              &                          &                              & 680.438                  & 21                           \\
DSJC1000.1                & 20                                       &                          &                              &                          &                              &                          &                              & 1117.378                 & 21                           \\ \hline
DSJR500.1                 & 12                                       & 0.016                    & 26                           & 1.639                    & 15                           & 1.042                    & 22                           & 64.568                   & 12                           \\
DSJR500.1                 & 12                                       & 12.898                   & 15                           & 18.044                   & 14                           & 1.259                    & 16                           & 72.256                   & 12                           \\
DSJR500.1                 & 12                                       & 13.009                   & 14                           & 57.794                   & 13                           & 1.493                    & 15                           & 75.994                   & 12                           \\
DSJR500.1                 & 12                                       & 73.944                   & 12                           & 57.871                   & 12                           & 1.931                    & 14                           & 82.704                   & 12                           \\
DSJR500.1                 & 12                                       & 73.955                   & 12                           & 58.091                   & 12                           & 14.071                   & 13                           & 95.993                   & 12                           \\
DSJR500.1                 & 12                                       &                          &                              &                          &                              & 64.172                   & 12                           & 133.583                  & 12                           \\
DSJR500.1                 & 12                                       &                          &                              &                          &                              & 64.759                   & 12                           &                          &                              \\ \hline
flat300\_20\_0            & 20                                       & 0.591                    & 154                          & 34.259                   & 47                           & 28.787                   & 58                           & 46.337                   & 20                           \\
flat300\_20\_0            & 20                                       & 217.562                  & 93                           & 96.516                   & 46                           & 30.398                   & 55                           & 54.469                   & 20                           \\
flat300\_20\_0            & 20                                       & 241.890                  & 46                           & 273.167                  & 46                           & 33.680                   & 42                           & 58.664                   & 20                           \\
flat300\_20\_0            & 20                                       & 246.166                  & 45                           &                          &                              & 274.983                  & 42                           & 66.472                   & 20                           \\
flat300\_20\_0            & 20                                       & 273.143                  & 45                           &                          &                              &                          &                              & 78.537                   & 20                           \\
flat300\_20\_0            & 20                                       &                          &                              &                          &                              &                          &                              & 118.613                  & 20                           \\ \hline
flat300\_26\_0            & 26                                       & 0.543                    & 153                          & 37.536                   & 45                           & 5.828                    & 59                           & 73.227                   & 34                           \\
flat300\_26\_0            & 26                                       & 279.040                  & 44                           & 106.636                  & 44                           & 9.025                    & 44                           & 86.826                   & 33                           \\
flat300\_26\_0            & 26                                       & 299.043                  & 43                           & 441.602                  & 44                           & 10.725                   & 43                           & 93.672                   & 33                           \\
flat300\_26\_0            & 26                                       & 441.567                  & 43                           &                          &                              & 445.000                  & 43                           & 104.930                  & 33                           \\
flat300\_26\_0            & 26                                       &                          &                              &                          &                              &                          &                              & 129.134                  & 26                           \\
flat300\_26\_0            & 26                                       &                          &                              &                          &                              &                          &                              & 194.768                  & 26                           \\ \hline
flat300\_28\_0            & 28                                       & 0.544                    & 154                          & 34.453                   & 46                           & 4.563                    & 59                           & 75.211                   & 34                           \\
flat300\_28\_0            & 28                                       & 222.599                  & 93                           & 82.438                   & 45                           & 6.096                    & 57                           & 95.314                   & 33                           \\
flat300\_28\_0            & 28                                       & 226.106                  & 44                           & 454.969                  & 45                           & 9.280                    & 45                           & 95.352                   & 33                           \\
flat300\_28\_0            & 28                                       & 241.631                  & 43                           &                          &                              & 457.988                  & 45                           & 106.436                  & 33                           \\
flat300\_28\_0            & 28                                       & 455.015                  & 43                           &                          &                              &                          &                              & 129.275                  & 33                           \\
flat300\_28\_0            & 28                                       &                          &                              &                          &                              &                          &                              & 201.477                  & 33                           \\ \hline\pagebreak
fpsol2.i.1                & 65                                       & 0.488                    & 186                          & 39.662                   & 65                           & 80.102                   & 65                           & 218.858                  & 83                           \\
fpsol2.i.1                & 65                                       & 38.743                   & 171                          & 39.959                   & 65                           & 90.911                   & 65                           & 309.226                  & 77                           \\
fpsol2.i.1                & 65                                       & 268.872                  & 65                           &                          &                              &                          &                              & 393.548                  & 82                           \\
fpsol2.i.1                & 65                                       & 269.183                  & 65                           &                          &                              &                          &                              & 536.479                  & 81                           \\
fpsol2.i.1                & 65                                       &                          &                              &                          &                              &                          &                              & 837.439                  & 79                           \\
fpsol2.i.1                & 65                                       &                          &                              &                          &                              &                          &                              & 1694.169                 & 79                           \\ \hline
games120                  & 9                                        & 0.002                    & 14                           & 0.074                    & 12                           & 0.086                    & 10                           & 10.302                   & 9                            \\
games120                  & 9                                        & 0.735                    & 13                           & 0.076                    & 9                            & 0.096                    & 9                            & 13.912                   & 9                            \\
games120                  & 9                                        & 0.740                    & 9                            & 0.077                    & 9                            & 0.103                    & 9                            & 14.652                   & 9                            \\
games120                  & 9                                        & 0.744                    & 9                            &                          &                              &                          &                              & 15.883                   & 9                            \\
games120                  & 9                                        &                          &                              &                          &                              &                          &                              & 18.025                   & 9                            \\
games120                  & 9                                        &                          &                              &                          &                              &                          &                              & 24.485                   & 9                            \\ \hline
huck                      & 11                                       & 0.004                    & 40                           & 0.343                    & 11                           & 0.490                    & 12                           & 7.012                    & 11                           \\
huck                      & 11                                       & 0.500                    & 13                           & 0.366                    & 11                           & 0.515                    & 11                           & 10.609                   & 11                           \\
huck                      & 11                                       & 0.508                    & 11                           &                          &                              & 0.572                    & 11                           & 10.942                   & 11                           \\
huck                      & 11                                       & 0.513                    & 11                           &                          &                              &                          &                              & 11.754                   & 11                           \\
huck                      & 11                                       &                          &                              &                          &                              &                          &                              & 13.521                   & 11                           \\
huck                      & 11                                       &                          &                              &                          &                              &                          &                              & 18.572                   & 11                           \\ \hline
jean                      & 10                                       & 0.002                    & 35                           & 0.329                    & 37                           & 0.259                    & 12                           & 4.746                    & 10                           \\
jean                      & 10                                       & 0.079                    & 33                           & 0.354                    & 36                           & 0.272                    & 11                           & 8.298                    & 10                           \\
jean                      & 10                                       & 0.322                    & 18                           & 0.358                    & 10                           & 0.310                    & 10                           & 8.680                    & 10                           \\
jean                      & 10                                       & 0.328                    & 10                           & 0.391                    & 10                           & 0.330                    & 10                           & 9.542                    & 10                           \\
jean                      & 10                                       & 0.336                    & 10                           &                          &                              &                          &                              & 11.162                   & 10                           \\
jean                      & 10                                       &                          &                              &                          &                              &                          &                              & 16.078                   & 10                           \\ \hline
le450\_5a                 & 5                                        & 0.035                    & 43                           & 4.092                    & 14                           & 2.622                    & 26                           & 14.840                   & 7                            \\
le450\_5a                 & 5                                        & 129.969                  & 43                           & 13.583                   & 13                           & 3.168                    & 17                           & 20.945                   & 6                            \\
le450\_5a                 & 5                                        &                          &                              & 13.799                   & 12                           & 4.516                    & 12                           & 22.409                   & 6                            \\
le450\_5a                 & 5                                        &                          &                              & 130.113                  & 12                           & 130.198                  & 12                           & 25.586                   & 6                            \\
le450\_5a                 & 5                                        &                          &                              &                          &                              &                          &                              & 31.759                   & 6                            \\
le450\_5a                 & 5                                        &                          &                              &                          &                              &                          &                              & 50.612                   & 6                            \\ \hline
le450\_15a                & 15                                       & 0.102                    & 99                           & 10.516                   & 22                           & 12.231                   & 31                           & 52.756                   & 18                           \\
le450\_15a                & 15                                       & 210.625                  & 29                           & 22.520                   & 21                           & 13.925                   & 27                           & 63.380                   & 17                           \\
le450\_15a                & 15                                       & 211.026                  & 22                           & 410.646                  & 20                           & 19.494                   & 21                           & 71.104                   & 17                           \\
le450\_15a                & 15                                       & 212.298                  & 21                           & 439.510                  & 20                           & 447.643                  & 21                           & 77.472                   & 17                           \\
le450\_15a                & 15                                       & 439.380                  & 21                           &                          &                              &                          &                              & 95.132                   & 17                           \\
le450\_15a                & 15                                       &                          &                              &                          &                              &                          &                              & 147.614                  & 17                           \\ \hline
le450\_25a                & 25                                       & 0.173                    & 126                          & 14.704                   & 28                           & 2.901                    & 30                           & 83.554                   & 27                           \\
le450\_25a                & 25                                       & 489.644                  & 31                           & 26.065                   & 27                           & 696.270                  & 30                           & 104.133                  & 26                           \\
le450\_25a                & 25                                       & 490.242                  & 28                           & 26.800                   & 26                           &                          &                              & 106.739                  & 26                           \\
le450\_25a                & 25                                       & 493.077                  & 27                           & 55.680                   & 25                           &                          &                              & 120.911                  & 26                           \\
le450\_25a                & 25                                       & 695.768                  & 27                           & 55.917                   & 25                           &                          &                              & 147.579                  & 26                           \\
le450\_25a                & 25                                       &                          &                              &                          &                              &                          &                              & 227.947                  & 26                           \\ \hline\pagebreak
miles250                  & 8                                        & 0.002                    & 17                           & 0.084                    & 15                           & 0.104                    & 13                           & 16.654                   & 8                            \\
miles250                  & 8                                        & 0.699                    & 9                            & 0.086                    & 9                            & 0.120                    & 9                            & 20.815                   & 8                            \\
miles250                  & 8                                        & 2.475                    & 8                            & 0.211                    & 8                            & 1.259                    & 13                           & 21.364                   & 8                            \\
miles250                  & 8                                        & 2.480                    & 8                            & 0.217                    & 8                            & 4.738                    & 8                            & 22.637                   & 8                            \\
miles250                  & 8                                        &                          &                              &                          &                              & 5.112                    & 8                            & 24.598                   & 8                            \\
miles250                  & 8                                        &                          &                              &                          &                              &                          &                              & 30.621                   & 8                            \\ \hline
miles500                  & 20                                       & 0.009                    & 39                           & 0.889                    & 22                           & 0.560                    & 21                           & 10.505                   & 20                           \\
miles500                  & 20                                       & 8.835                    & 28                           & 1.518                    & 20                           & 0.602                    & 20                           & 16.235                   & 20                           \\
miles500                  & 20                                       & 8.901                    & 21                           & 1.595                    & 20                           & 0.694                    & 20                           & 17.927                   & 20                           \\
miles500                  & 20                                       & 18.980                   & 20                           &                          &                              &                          &                              & 20.822                   & 20                           \\
miles500                  & 20                                       & 18.989                   & 20                           &                          &                              &                          &                              & 26.438                   & 20                           \\
miles500                  & 20                                       &                          &                              &                          &                              &                          &                              & 43.799                   & 20                           \\ \hline
miles750                  & 31                                       & 0.020                    & 60                           & 1.954                    & 34                           & 1.687                    & 35                           & 10.076                   & 31                           \\
miles750                  & 31                                       & 18.512                   & 34                           & 4.705                    & 33                           & 1.888                    & 33                           & 17.415                   & 31                           \\
miles750                  & 31                                       & 18.625                   & 33                           & 4.754                    & 32                           & 1.994                    & 32                           & 19.979                   & 31                           \\
miles750                  & 31                                       & 34.871                   & 32                           & 5.686                    & 31                           & 125.880                  & 32                           & 24.662                   & 31                           \\
miles750                  & 31                                       & 37.071                   & 31                           & 5.898                    & 31                           &                          &                              & 33.747                   & 31                           \\
miles750                  & 31                                       & 37.079                   & 31                           &                          &                              &                          &                              & 60.901                   & 31                           \\ \hline
miles1000                 & 42                                       & 0.027                    & 83                           & 2.772                    & 44                           & 3.050                    & 47                           & 7.587                    & 42                           \\
miles1000                 & 42                                       & 34.758                   & 44                           & 7.650                    & 43                           & 3.203                    & 45                           & 16.146                   & 42                           \\
miles1000                 & 42                                       & 66.757                   & 43                           & 8.669                    & 42                           & 3.512                    & 43                           & 19.688                   & 42                           \\
miles1000                 & 42                                       & 152.304                  & 43                           & 9.099                    & 42                           & 154.744                  & 43                           & 25.816                   & 42                           \\
miles1000                 & 42                                       &                          &                              &                          &                              &                          &                              & 38.096                   & 42                           \\
miles1000                 & 42                                       &                          &                              &                          &                              &                          &                              & 74.830                   & 42                           \\ \hline
miles1500                 & 73                                       & 0.068                    & 99                           & 4.319                    & 76                           & 5.274                    & 74                           & 9.105                    & 73                           \\
miles1500                 & 73                                       & 42.004                   & 76                           & 12.694                   & 75                           & 5.770                    & 73                           & 21.738                   & 73                           \\
miles1500                 & 73                                       & 42.606                   & 75                           & 13.853                   & 73                           & 6.057                    & 73                           & 27.869                   & 73                           \\
miles1500                 & 73                                       & 67.042                   & 73                           & 14.284                   & 73                           &                          &                              & 38.135                   & 73                           \\
miles1500                 & 73                                       & 67.083                   & 73                           &                          &                              &                          &                              & 58.686                   & 73                           \\
miles1500                 & 73                                       &                          &                              &                          &                              &                          &                              & 120.671                  & 73                           \\ \hline
mulsol.i.1                & 49                                       & 0.063                    & 95                           & 5.926                    & 49                           & 7.941                    & 51                           & 21.833                   & 49                           \\
mulsol.i.1                & 49                                       & 4.514                    & 83                           & 5.995                    & 49                           & 8.413                    & 50                           & 35.027                   & 49                           \\
mulsol.i.1                & 49                                       & 26.760                   & 58                           &                          &                              & 9.313                    & 49                           & 41.657                   & 49                           \\
mulsol.i.1                & 49                                       & 26.874                   & 49                           &                          &                              & 9.849                    & 49                           & 52.898                   & 49                           \\
mulsol.i.1                & 49                                       & 26.900                   & 49                           &                          &                              &                          &                              & 74.740                   & 49                           \\
mulsol.i.1                & 49                                       &                          &                              &                          &                              &                          &                              & 140.048                  & 49                           \\ \hline
myciel3                   & 4                                        & 0.000                    & 6                            & 0.008                    & 4                            & 0.009                    & 4                            & 1.740                    & 4                            \\
myciel3                   & 4                                        & 0.010                    & 4                            & 0.008                    & 4                            & 0.010                    & 4                            & 5.171                    & 4                            \\
myciel3                   & 4                                        & 0.010                    & 4                            &                          &                              &                          &                              & 5.241                    & 4                            \\
myciel3                   & 4                                        &                          &                              &                          &                              &                          &                              & 5.247                    & 4                            \\
myciel3                   & 4                                        &                          &                              &                          &                              &                          &                              & 5.352                    & 4                            \\
myciel3                   & 4                                        &                          &                              &                          &                              &                          &                              & 5.597                    & 4                            \\ \hline\pagebreak
myciel4                   & 5                                        & 0.000                    & 11                           & 0.013                    & 5                            & 0.013                    & 5                            & 1.872                    & 5                            \\
myciel4                   & 5                                        & 0.022                    & 5                            & 0.013                    & 5                            & 0.014                    & 5                            & 5.428                    & 5                            \\
myciel4                   & 5                                        & 0.025                    & 5                            &                          &                              &                          &                              & 5.441                    & 5                            \\
myciel4                   & 5                                        &                          &                              &                          &                              &                          &                              & 5.602                    & 5                            \\
myciel4                   & 5                                        &                          &                              &                          &                              &                          &                              & 5.851                    & 5                            \\
myciel4                   & 5                                        &                          &                              &                          &                              &                          &                              & 6.519                    & 5                            \\ \hline
myciel5                   & 6                                        & 0.001                    & 22                           & 0.065                    & 21                           & 0.074                    & 11                           & 6.268                    & 6                            \\
myciel5                   & 6                                        & 0.261                    & 6                            & 0.068                    & 6                            & 0.083                    & 6                            & 10.044                   & 6                            \\
myciel5                   & 6                                        & 0.267                    & 6                            & 0.068                    & 6                            & 0.088                    & 6                            & 10.188                   & 6                            \\
myciel5                   & 6                                        &                          &                              &                          &                              &                          &                              & 10.513                   & 6                            \\
myciel5                   & 6                                        &                          &                              &                          &                              &                          &                              & 11.068                   & 6                            \\
myciel5                   & 6                                        &                          &                              &                          &                              &                          &                              & 12.662                   & 6                            \\ \hline
myciel6                   & 7                                        & 0.007                    & 43                           & 0.361                    & 44                           & 0.574                    & 10                           & 10.750                   & 7                            \\
myciel6                   & 7                                        & 6.350                    & 17                           & 0.399                    & 43                           & 0.647                    & 8                            & 15.059                   & 7                            \\
myciel6                   & 7                                        & 6.364                    & 7                            & 0.422                    & 42                           & 50.161                   & 8                            & 15.396                   & 7                            \\
myciel6                   & 7                                        & 6.373                    & 7                            & 0.460                    & 7                            &                          &                              & 15.942                   & 7                            \\
myciel6                   & 7                                        &                          &                              & 0.497                    & 7                            &                          &                              & 17.221                   & 7                            \\
myciel6                   & 7                                        &                          &                              &                          &                              &                          &                              & 21.105                   & 7                            \\ \hline
myciel7                   & 8                                        & 0.032                    & 88                           & 6.379                    & 8                            & 4.801                    & 15                           & 28.886                   & 8                            \\
myciel7                   & 8                                        & 16.886                   & 19                           & 6.567                    & 8                            & 5.067                    & 13                           & 33.904                   & 8                            \\
myciel7                   & 8                                        & 16.966                   & 8                            &                          &                              & 5.639                    & 8                            & 35.025                   & 8                            \\
myciel7                   & 8                                        & 16.982                   & 8                            &                          &                              & 5.976                    & 8                            & 36.553                   & 8                            \\
myciel7                   & 8                                        &                          &                              &                          &                              &                          &                              & 39.732                   & 8                            \\
myciel7                   & 8                                        &                          &                              &                          &                              &                          &                              & 49.187                   & 8                            \\ \hline
queen5\_5                 & 5                                        & 0.000                    & 14                           & 0.024                    & 8                            & 0.033                    & 6                            & 2.153                    & 5                            \\
queen5\_5                 & 5                                        & 0.065                    & 8                            & 0.049                    & 5                            & 0.381                    & 5                            & 6.139                    & 5                            \\
queen5\_5                 & 5                                        & 0.067                    & 7                            & 0.051                    & 5                            & 0.426                    & 5                            & 6.161                    & 5                            \\
queen5\_5                 & 5                                        & 0.116                    & 6                            &                          &                              &                          &                              & 6.284                    & 5                            \\
queen5\_5                 & 5                                        & 0.135                    & 5                            &                          &                              &                          &                              & 6.490                    & 5                            \\
queen5\_5                 & 5                                        & 0.135                    & 5                            &                          &                              &                          &                              & 7.225                    & 5                            \\ \hline
queen6\_6                 & 7                                        & 0.001                    & 19                           & 0.059                    & 11                           & 0.054                    & 12                           & 2.301                    & 8                            \\
queen6\_6                 & 7                                        & 0.151                    & 10                           & 0.560                    & 9                            & 0.062                    & 9                            & 6.540                    & 7                            \\
queen6\_6                 & 7                                        & 0.156                    & 9                            & 0.618                    & 8                            & 0.881                    & 8                            & 6.557                    & 7                            \\
queen6\_6                 & 7                                        & 0.239                    & 8                            & 7.841                    & 7                            & 3.652                    & 7                            & 6.967                    & 7                            \\
queen6\_6                 & 7                                        & 0.579                    & 15                           & 7.926                    & 7                            & 3.811                    & 7                            & 7.545                    & 7                            \\
queen6\_6                 & 7                                        & 2.097                    & 7                            &                          &                              &                          &                              & 9.213                    & 7                            \\
queen6\_6                 & 7                                        & 2.143                    & 7                            &                          &                              &                          &                              &                          &                              \\ \hline
queen7\_7                 & 7                                        & 0.003                    & 25                           & 0.342                    & 10                           & 0.112                    & 14                           & 7.043                    & 8                            \\
queen7\_7                 & 7                                        & 0.435                    & 13                           & 1.589                    & 9                            & 0.124                    & 12                           & 11.392                   & 7                            \\
queen7\_7                 & 7                                        & 0.439                    & 10                           & 2.300                    & 7                            & 5.498                    & 11                           & 11.557                   & 7                            \\
queen7\_7                 & 7                                        & 1.116                    & 17                           & 2.485                    & 7                            & 8.085                    & 10                           & 12.120                   & 7                            \\
queen7\_7                 & 7                                        & 2.147                    & 7                            &                          &                              & 23.647                   & 9                            & 12.918                   & 7                            \\
queen7\_7                 & 7                                        & 2.187                    & 7                            &                          &                              & 39.597                   & 9                            & 15.418                   & 7                            \\ \hline\pagebreak
queen8\_8                 & 9                                        & 0.004                    & 28                           & 0.427                    & 28                           & 0.183                    & 16                           & 5.415                    & 10                           \\
queen8\_8                 & 9                                        & 0.748                    & 20                           & 0.456                    & 13                           & 0.194                    & 14                           & 10.202                   & 10                           \\
queen8\_8                 & 9                                        & 1.677                    & 11                           & 3.962                    & 11                           & 0.213                    & 13                           & 10.504                   & 9                            \\
queen8\_8                 & 9                                        & 2.679                    & 10                           & 8.070                    & 10                           & 14.143                   & 12                           & 11.174                   & 9                            \\
queen8\_8                 & 9                                        & 5.785                    & 13                           & 34.900                   & 9                            & 41.192                   & 12                           & 12.559                   & 9                            \\
queen8\_8                 & 9                                        & 32.012                   & 9                            & 35.148                   & 9                            &                          &                              & 16.577                   & 9                            \\
queen8\_8                 & 9                                        & 32.319                   & 9                            &                          &                              &                          &                              &                          &                              \\ \hline
queen8\_12                & 12                                       & 0.009                    & 33                           & 0.659                    & 32                           & 0.388                    & 18                           & 9.142                    & 12                           \\
queen8\_12                & 12                                       & 10.106                   & 14                           & 0.723                    & 15                           & 0.413                    & 16                           & 14.350                   & 12                           \\
queen8\_12                & 12                                       & 12.223                   & 12                           & 6.929                    & 13                           & 0.460                    & 15                           & 14.977                   & 12                           \\
queen8\_12                & 12                                       & 12.232                   & 12                           & 15.590                   & 12                           & 60.980                   & 15                           & 16.195                   & 12                           \\
queen8\_12                & 12                                       &                          &                              & 15.759                   & 12                           &                          &                              & 18.661                   & 12                           \\
queen8\_12                & 12                                       &                          &                              &                          &                              &                          &                              & 25.895                   & 12                           \\ \hline
queen9\_9                 & 10                                       & 0.007                    & 31                           & 0.381                    & 33                           & 0.316                    & 16                           & 6.084                    & 11                           \\
queen9\_9                 & 10                                       & 1.940                    & 21                           & 0.396                    & 16                           & 0.334                    & 15                           & 11.168                   & 11                           \\
queen9\_9                 & 10                                       & 1.980                    & 13                           & 5.416                    & 12                           & 0.370                    & 13                           & 11.664                   & 10                           \\
queen9\_9                 & 10                                       & 3.727                    & 12                           & 6.345                    & 11                           & 23.021                   & 12                           & 12.579                   & 10                           \\
queen9\_9                 & 10                                       & 3.775                    & 11                           & 48.100                   & 11                           & 47.759                   & 12                           & 14.435                   & 10                           \\
queen9\_9                 & 10                                       & 13.563                   & 22                           &                          &                              &                          &                              & 19.992                   & 10                           \\
queen9\_9                 & 10                                       & 47.904                   & 10                           &                          &                              &                          &                              &                          &                              \\ \hline
queen11\_11               & 11                                       & 0.014                    & 40                           & 1.694                    & 17                           & 0.700                    & 20                           & 10.009                   & 13                           \\
queen11\_11               & 11                                       & 6.430                    & 17                           & 20.100                   & 16                           & 0.750                    & 19                           & 15.280                   & 13                           \\
queen11\_11               & 11                                       & 6.514                    & 15                           & 20.161                   & 15                           & 0.846                    & 17                           & 16.182                   & 13                           \\
queen11\_11               & 11                                       & 12.721                   & 14                           & 20.469                   & 14                           & 38.311                   & 16                           & 17.949                   & 13                           \\
queen11\_11               & 11                                       & 46.748                   & 23                           & 70.576                   & 14                           & 70.787                   & 16                           & 21.076                   & 12                           \\
queen11\_11               & 11                                       & 61.630                   & 13                           &                          &                              &                          &                              & 31.040                   & 12                           \\
queen11\_11               & 11                                       & 70.516                   & 13                           &                          &                              &                          &                              &                          &                              \\ \hline
queen13\_13               & 13                                       & 0.021                    & 49                           & 1.635                    & 21                           & 1.441                    & 25                           & 16.673                   & 15                           \\
queen13\_13               & 13                                       & 16.815                   & 20                           & 63.032                   & 20                           & 1.553                    & 23                           & 23.087                   & 15                           \\
queen13\_13               & 13                                       & 17.019                   & 18                           & 63.146                   & 19                           & 1.802                    & 18                           & 24.568                   & 15                           \\
queen13\_13               & 13                                       & 31.642                   & 17                           & 78.631                   & 18                           & 108.898                  & 18                           & 27.250                   & 14                           \\
queen13\_13               & 13                                       & 31.924                   & 16                           & 108.906                  & 18                           &                          &                              & 32.973                   & 15                           \\
queen13\_13               & 13                                       & 99.853                   & 32                           &                          &                              &                          &                              & 49.128                   & 14                           \\
queen13\_13               & 13                                       & 108.889                  & 16                           &                          &                              &                          &                              &                          &                              \\ \hline
school1                   & 14                                       & 0.820                    & 232                          & 54.913                   & 42                           & 82.438                   & 55                           & 195.375                  & 14                           \\
school1                   & 14                                       & 772.182                  & 232                          & 147.192                  & 41                           & 86.875                   & 52                           & 208.105                  & 14                           \\
school1                   & 14                                       &                          &                              & 771.129                  & 41                           & 95.989                   & 38                           & 214.374                  & 14                           \\
school1                   & 14                                       &                          &                              &                          &                              & 778.791                  & 38                           & 223.113                  & 14                           \\
school1                   & 14                                       &                          &                              &                          &                              &                          &                              & 225.821                  & 14                           \\
school1                   & 14                                       &                          &                              &                          &                              &                          &                              & 261.622                  & 14                           \\ \hline
zeroin.i.1                & 49                                       & 0.051                    & 90                           & 5.142                    & 49                           & 7.679                    & 50                           & 14.837                   & 49                           \\
zeroin.i.1                & 49                                       & 4.594                    & 85                           & 5.202                    & 49                           & 291.675                  & 50                           & 29.689                   & 49                           \\
zeroin.i.1                & 49                                       & 31.180                   & 61                           &                          &                              &                          &                              & 36.773                   & 49                           \\
zeroin.i.1                & 49                                       & 31.326                   & 49                           &                          &                              &                          &                              & 48.374                   & 49                           \\
zeroin.i.1                & 49                                       & 31.350                   & 49                           &                          &                              &                          &                              & 71.901                   & 49                           \\
zeroin.i.1                & 49                                       &                          &                              &                          &                              &                          &                              & 142.424                  & 49                           \\ \hline\pagebreak
zeroin.i.2                & 30                                       & 0.063                    & 101                          & 8.515                    & 30                           & 10.694                   & 34                           & 19.038                   & 45                           \\
zeroin.i.2                & 30                                       & 39.871                   & 44                           & 8.749                    & 30                           & 11.804                   & 30                           & 30.653                   & 30                           \\
zeroin.i.2                & 30                                       & 40.043                   & 30                           &                          &                              & 12.546                   & 30                           & 35.587                   & 31                           \\
zeroin.i.2                & 30                                       & 40.071                   & 30                           &                          &                              &                          &                              & 44.115                   & 30                           \\
zeroin.i.2                & 30                                       &                          &                              &                          &                              &                          &                              & 59.486                   & 30                           \\
zeroin.i.2                & 30                                       &                          &                              &                          &                              &                          &                              & 110.225                  & 31                           \\ \hline
zeroin.i.3                & 30                                       & 0.062                    & 101                          & 8.584                    & 30                           & 10.053                   & 34                           & 23.819                   & 32                           \\
zeroin.i.3                & 30                                       & 36.172                   & 45                           & 8.828                    & 30                           & 10.590                   & 32                           & 35.503                   & 31                           \\
zeroin.i.3                & 30                                       & 36.342                   & 30                           &                          &                              & 11.670                   & 30                           & 39.417                   & 31                           \\
zeroin.i.3                & 30                                       & 36.371                   & 30                           &                          &                              & 12.322                   & 30                           & 46.559                   & 31                           \\
zeroin.i.3                & 30                                       &                          &                              &                          &                              &                          &                              & 61.557                   & 32                           \\
zeroin.i.3                & 30                                       &                          &                              &                          &                              &                          &                              & 107.097                  & 31                           \\ \hline

\end{longtable}
\end{center}

